Stranger Still: Kaon Loops and Strange Quark Matrix Elements of the Nucleon

Intrinsic strangeness contributions to low-energy strange quark matrix elements of the nucleon are modelled using kaon loops and meson-nucleon vertex functions taken from nucleon-nucleon and nucleon-hyperon scattering. A comparison with pion loop contributions to the nucleon electromagnetic (EM) form factors indicates the presence of significant SU(3)-breaking in the mean-square charge radii. As a numerical consequence, the kaon loop contribution to the mean square Dirac strangeness radius is significantly smaller than could be observed with parity-violating elastic ep experiments planned for CEBAF, while the contribution to the Sachs radius is large enough to be observed with PV electron scattering from (0^+,0) nuclei. Kaon loops generate a strange magnetic moment of the same scale as the isoscalar EM magnetic moment and a strange axial vector form factor having roughly one-third magnitude extracted from nu p/nubar p elastic scattering. In the chiral limit, the loop contribution to the fraction of the nucleon's scalar density arising from strange quarks has roughly the same magnitude as the value extracted from analyses of Sigma_{\pi N}. The importance of satisfying the Ward-Takahashi Identity, not obeyed by previous calculations, is also illustrated, and the sensitivity of results to input parameters is analyzed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!Postscript File for Figure 1
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
789 1439 M
717 1439 D
S
N
789 1435 M
724 1394 D
S
N
782 1435 M
717 1394 D
S
N
789 1394 M
717 1394 D
S
N
789 1449 M
789 1435 D
S
N
789 1404 M
789 1384 D
S
N
717 1449 M
717 1429 D
S
N
789 395 M
717 395 D
S
N
789 391 M
724 350 D
S
N
782 391 M
717 350 D
S
N
789 350 M
717 350 D
S
N
789 405 M
789 391 D
S
N
789 360 M
789 339 D
S
N
717 405 M
717 384 D
S
N
679 900 M
606 924 D
S
N
679 900 M
606 875 D
S
N
668 900 M
606 879 D
S
N
606 931 M
606 910 D
S
N
606 889 M
606 868 D
S
N
1093 917 M
1021 917 D
S
N
1093 913 M
1021 913 D
S
N
1093 868 M
1048 913 D
S
N
1062 896 M
1021 868 D
S
N
1062 900 M
1021 872 D
S
N
1093 927 M
1093 903 D
S
N
1093 882 M
1093 861 D
S
N
1021 927 M
1021 903 D
S
N
1021 882 M
1021 861 D
S
N
471 896 M
464 903 D
454 910 D
440 917 D
423 920 D
409 920 D
392 917 D
378 910 D
368 903 D
361 896 D
S
N
464 903 M
451 910 D
440 913 D
423 917 D
409 917 D
392 913 D
381 910 D
368 903 D
S
N
458 834 M
385 834 D
S
N
458 830 M
385 830 D
S
N
423 834 M
430 841 D
433 848 D
433 855 D
430 865 D
423 872 D
413 875 D
406 875 D
395 872 D
388 865 D
385 855 D
385 848 D
388 841 D
395 834 D
S
N
433 855 M
430 861 D
423 868 D
413 872 D
406 872 D
395 868 D
388 861 D
385 855 D
S
N
458 844 M
458 830 D
S
N
385 834 M
385 820 D
S
N
471 803 M
464 796 D
454 789 D
440 782 D
423 778 D
409 778 D
392 782 D
378 789 D
368 796 D
361 803 D
S
N
464 796 M
451 789 D
440 785 D
423 782 D
409 782 D
392 785 D
381 789 D
368 796 D
S
N
686 619 M
719 619 D
736 602 D
736 569 D
719 552 D
686 552 D
670 569 D
670 602 D
686 619 D
S
N
675 613 M
731 558 D
S
N
731 613 M
675 558 D
S
N
703 1445 M
703 340 D
S
[39] 0 Sd
N
703 1200 M
712 1200 D
720 1199 D
729 1198 D
737 1197 D
746 1196 D
755 1194 D
763 1192 D
772 1190 D
780 1188 D
788 1185 D
796 1182 D
805 1178 D
813 1174 D
821 1171 D
828 1166 D
836 1162 D
844 1157 D
851 1152 D
858 1147 D
865 1141 D
872 1135 D
879 1129 D
886 1123 D
892 1116 D
898 1110 D
904 1103 D
910 1096 D
916 1088 D
921 1081 D
926 1073 D
931 1065 D
936 1057 D
941 1049 D
945 1041 D
949 1032 D
953 1023 D
957 1015 D
960 1006 D
963 997 D
966 988 D
968 978 D
971 969 D
973 960 D
974 950 D
976 941 D
977 931 D
978 922 D
979 912 D
979 902 D
979 893 D
979 883 D
979 873 D
978 864 D
977 854 D
976 845 D
974 835 D
973 826 D
971 816 D
968 807 D
966 798 D
963 789 D
960 780 D
957 771 D
953 762 D
949 753 D
945 745 D
941 736 D
936 728 D
931 720 D
926 712 D
921 704 D
916 697 D
910 690 D
904 682 D
898 675 D
892 669 D
886 662 D
879 656 D
872 650 D
865 644 D
858 639 D
851 633 D
844 628 D
836 624 D
828 619 D
821 615 D
813 611 D
805 607 D
796 604 D
788 601 D
780 598 D
772 595 D
763 592 D
755 590 D
746 589 D
737 589 D
729 588 D
720 587 D
711 586 D
703 586 D
S
[] 0 Sd
N
789 2821 M
717 2821 D
S
N
789 2818 M
724 2776 D
S
N
782 2818 M
717 2776 D
S
N
789 2776 M
717 2776 D
S
N
789 2831 M
789 2818 D
S
N
789 2786 M
789 2766 D
S
N
717 2831 M
717 2811 D
S
N
789 1777 M
717 1777 D
S
N
789 1773 M
724 1732 D
S
N
782 1773 M
717 1732 D
S
N
789 1732 M
717 1732 D
S
N
789 1787 M
789 1773 D
S
N
789 1742 M
789 1721 D
S
N
717 1787 M
717 1766 D
S
N
679 2282 M
606 2306 D
S
N
679 2282 M
606 2257 D
S
N
668 2282 M
606 2261 D
S
N
606 2313 M
606 2292 D
S
N
606 2271 M
606 2250 D
S
N
1093 2299 M
1021 2299 D
S
N
1093 2295 M
1021 2295 D
S
N
1093 2250 M
1048 2295 D
S
N
1062 2278 M
1021 2250 D
S
N
1062 2282 M
1021 2254 D
S
N
1093 2309 M
1093 2285 D
S
N
1093 2264 M
1093 2244 D
S
N
1021 2309 M
1021 2285 D
S
N
1021 2264 M
1021 2244 D
S
N
471 2278 M
464 2285 D
454 2292 D
440 2299 D
423 2302 D
409 2302 D
392 2299 D
378 2292 D
368 2285 D
361 2278 D
S
N
464 2285 M
451 2292 D
440 2295 D
423 2299 D
409 2299 D
392 2295 D
381 2292 D
368 2285 D
S
N
423 2216 M
419 2219 D
416 2216 D
419 2212 D
423 2212 D
430 2219 D
433 2226 D
433 2237 D
430 2247 D
423 2254 D
413 2257 D
406 2257 D
395 2254 D
388 2247 D
385 2237 D
385 2230 D
388 2219 D
395 2212 D
S
N
433 2237 M
430 2244 D
423 2250 D
413 2254 D
406 2254 D
395 2250 D
388 2244 D
385 2237 D
S
N
471 2192 M
464 2185 D
454 2178 D
440 2171 D
423 2167 D
409 2167 D
392 2171 D
378 2178 D
368 2185 D
361 2192 D
S
N
464 2185 M
451 2178 D
440 2174 D
423 2171 D
409 2171 D
392 2174 D
381 2178 D
368 2185 D
S
N
686 2615 M
719 2615 D
736 2598 D
736 2565 D
719 2549 D
686 2549 D
670 2565 D
670 2598 D
686 2615 D
S
N
675 2609 M
731 2554 D
S
N
731 2609 M
675 2554 D
S
N
703 2828 M
703 1722 D
S
[39] 0 Sd
N
703 2582 M
712 2582 D
720 2581 D
729 2580 D
737 2579 D
746 2578 D
755 2576 D
763 2574 D
772 2572 D
780 2570 D
788 2567 D
796 2564 D
805 2560 D
813 2557 D
821 2553 D
828 2548 D
836 2544 D
844 2539 D
851 2534 D
858 2529 D
865 2523 D
872 2517 D
879 2511 D
886 2505 D
892 2499 D
898 2492 D
904 2485 D
910 2478 D
916 2470 D
921 2463 D
926 2455 D
931 2447 D
936 2439 D
941 2431 D
945 2423 D
949 2414 D
953 2405 D
957 2397 D
960 2388 D
963 2379 D
966 2370 D
968 2360 D
971 2351 D
973 2342 D
974 2332 D
976 2323 D
977 2313 D
978 2304 D
979 2294 D
979 2284 D
979 2275 D
979 2265 D
979 2255 D
978 2246 D
977 2236 D
976 2227 D
974 2217 D
973 2208 D
971 2198 D
968 2189 D
966 2180 D
963 2171 D
960 2162 D
957 2153 D
953 2144 D
949 2135 D
945 2127 D
941 2118 D
936 2110 D
931 2102 D
926 2094 D
921 2086 D
916 2079 D
910 2072 D
904 2064 D
898 2058 D
892 2051 D
886 2044 D
879 2038 D
872 2032 D
865 2026 D
858 2021 D
851 2015 D
844 2010 D
836 2006 D
828 2001 D
821 1997 D
813 1993 D
805 1989 D
796 1986 D
788 1983 D
780 1980 D
772 1977 D
763 1974 D
755 1973 D
746 1971 D
737 1971 D
729 1970 D
720 1969 D
711 1968 D
703 1968 D
S
[] 0 Sd
N
1895 1439 M
1822 1439 D
S
N
1895 1435 M
1829 1394 D
S
N
1888 1435 M
1822 1394 D
S
N
1895 1394 M
1822 1394 D
S
N
1895 1449 M
1895 1435 D
S
N
1895 1404 M
1895 1384 D
S
N
1822 1449 M
1822 1429 D
S
N
1895 395 M
1822 395 D
S
N
1895 391 M
1829 350 D
S
N
1888 391 M
1822 350 D
S
N
1895 350 M
1822 350 D
S
N
1895 405 M
1895 391 D
S
N
1895 360 M
1895 339 D
S
N
1822 405 M
1822 384 D
S
N
1784 900 M
1712 924 D
S
N
1784 900 M
1712 875 D
S
N
1774 900 M
1712 879 D
S
N
1712 931 M
1712 910 D
S
N
1712 889 M
1712 868 D
S
N
2171 763 M
2099 763 D
S
N
2171 760 M
2099 760 D
S
N
2171 715 M
2126 760 D
S
N
2140 743 M
2099 715 D
S
N
2140 746 M
2099 718 D
S
N
2171 774 M
2171 749 D
S
N
2171 729 M
2171 708 D
S
N
2099 774 M
2099 749 D
S
N
2099 729 M
2099 708 D
S
N
2171 1086 M
2099 1086 D
S
N
2171 1082 M
2099 1082 D
S
N
2171 1037 M
2126 1082 D
S
N
2140 1065 M
2099 1037 D
S
N
2140 1068 M
2099 1041 D
S
N
2171 1096 M
2171 1072 D
S
N
2171 1051 M
2171 1030 D
S
N
2099 1096 M
2099 1072 D
S
N
2099 1051 M
2099 1030 D
S
N
1577 896 M
1570 903 D
1560 910 D
1546 917 D
1529 920 D
1515 920 D
1497 917 D
1484 910 D
1473 903 D
1466 896 D
S
N
1570 903 M
1556 910 D
1546 913 D
1529 917 D
1515 917 D
1497 913 D
1487 910 D
1473 903 D
S
N
1563 868 M
1491 868 D
S
N
1563 865 M
1491 865 D
S
N
1529 865 M
1536 858 D
1539 851 D
1539 844 D
1536 834 D
1529 827 D
1518 823 D
1511 823 D
1501 827 D
1494 834 D
1491 844 D
1491 851 D
1494 858 D
1501 865 D
S
N
1539 844 M
1536 837 D
1529 830 D
1518 827 D
1511 827 D
1501 830 D
1494 837 D
1491 844 D
S
N
1563 879 M
1563 865 D
S
N
1577 803 M
1570 796 D
1560 789 D
1546 782 D
1529 778 D
1515 778 D
1497 782 D
1484 789 D
1473 796 D
1466 803 D
S
N
1570 796 M
1556 789 D
1546 785 D
1529 782 D
1515 782 D
1497 785 D
1487 789 D
1473 796 D
S
N
2068 926 M
2101 926 D
2118 909 D
2118 876 D
2101 859 D
2068 859 D
2052 876 D
2052 909 D
2068 926 D
S
N
2057 920 M
2113 865 D
S
N
2113 920 M
2057 865 D
S
N
1808 1445 M
1808 340 D
S
[39] 0 Sd
N
1808 1200 M
1817 1200 D
1826 1199 D
1835 1198 D
1843 1197 D
1852 1196 D
1860 1194 D
1869 1192 D
1877 1190 D
1886 1188 D
1894 1185 D
1902 1182 D
1910 1178 D
1918 1174 D
1926 1171 D
1934 1166 D
1942 1162 D
1949 1157 D
1957 1152 D
1964 1147 D
1971 1141 D
1978 1135 D
1985 1129 D
1991 1123 D
1998 1116 D
2004 1110 D
2010 1103 D
2016 1096 D
2022 1088 D
2027 1081 D
2032 1073 D
2037 1065 D
2042 1057 D
2046 1049 D
2051 1041 D
2055 1032 D
2059 1023 D
2062 1015 D
2065 1006 D
2069 997 D
2071 988 D
2074 978 D
2076 969 D
2078 960 D
2080 950 D
2081 941 D
2083 931 D
2084 922 D
2084 912 D
2085 902 D
2085 893 D
2085 883 D
2084 873 D
2084 864 D
2083 854 D
2081 845 D
2080 835 D
2078 826 D
2076 816 D
2074 807 D
2071 798 D
2069 789 D
2065 780 D
2062 771 D
2059 762 D
2055 753 D
2051 745 D
2046 736 D
2042 728 D
2037 720 D
2032 712 D
2027 704 D
2022 697 D
2016 690 D
2010 682 D
2004 675 D
1998 669 D
1991 662 D
1985 656 D
1978 650 D
1971 644 D
1964 639 D
1957 633 D
1949 628 D
1942 624 D
1934 619 D
1926 615 D
1918 611 D
1910 607 D
1902 604 D
1894 601 D
1886 598 D
1877 595 D
1869 592 D
1860 590 D
1852 589 D
1843 589 D
1834 588 D
1826 587 D
1817 586 D
1808 586 D
S
[] 0 Sd
N
1895 2821 M
1822 2821 D
S
N
1895 2818 M
1829 2776 D
S
N
1888 2818 M
1822 2776 D
S
N
1895 2776 M
1822 2776 D
S
N
1895 2831 M
1895 2818 D
S
N
1895 2786 M
1895 2766 D
S
N
1822 2831 M
1822 2811 D
S
N
1895 1777 M
1822 1777 D
S
N
1895 1773 M
1829 1732 D
S
N
1888 1773 M
1822 1732 D
S
N
1895 1732 M
1822 1732 D
S
N
1895 1787 M
1895 1773 D
S
N
1895 1742 M
1895 1721 D
S
N
1822 1787 M
1822 1766 D
S
N
1784 2128 M
1712 2152 D
S
N
1784 2128 M
1712 2104 D
S
N
1774 2128 M
1712 2107 D
S
N
1712 2159 M
1712 2138 D
S
N
1712 2118 M
1712 2097 D
S
N
1784 2451 M
1712 2475 D
S
N
1784 2451 M
1712 2426 D
S
N
1774 2451 M
1712 2430 D
S
N
1712 2482 M
1712 2461 D
S
N
1712 2440 M
1712 2419 D
S
N
2199 2299 M
2126 2299 D
S
N
2199 2295 M
2126 2295 D
S
N
2199 2250 M
2154 2295 D
S
N
2168 2278 M
2126 2250 D
S
N
2168 2282 M
2126 2254 D
S
N
2199 2309 M
2199 2285 D
S
N
2199 2264 M
2199 2244 D
S
N
2126 2309 M
2126 2285 D
S
N
2126 2264 M
2126 2244 D
S
N
1577 2278 M
1570 2285 D
1560 2292 D
1546 2299 D
1529 2302 D
1515 2302 D
1497 2299 D
1484 2292 D
1473 2285 D
1466 2278 D
S
N
1570 2285 M
1556 2292 D
1546 2295 D
1529 2299 D
1515 2299 D
1497 2295 D
1487 2292 D
1473 2285 D
S
N
1532 2250 M
1529 2250 D
1529 2254 D
1532 2254 D
1536 2250 D
1539 2244 D
1539 2230 D
1536 2223 D
1532 2219 D
1525 2216 D
1501 2216 D
1494 2212 D
1491 2209 D
S
N
1532 2219 M
1501 2219 D
1494 2216 D
1491 2209 D
1491 2206 D
S
N
1525 2219 M
1522 2223 D
1518 2244 D
1515 2254 D
1508 2257 D
1501 2257 D
1494 2254 D
1491 2244 D
1491 2233 D
1494 2226 D
1501 2219 D
S
N
1518 2244 M
1515 2250 D
1508 2254 D
1501 2254 D
1494 2250 D
1491 2244 D
S
N
1577 2188 M
1570 2181 D
1560 2174 D
1546 2167 D
1529 2164 D
1515 2164 D
1497 2167 D
1484 2174 D
1473 2181 D
1466 2188 D
S
N
1570 2181 M
1556 2174 D
1546 2171 D
1529 2167 D
1515 2167 D
1497 2171 D
1487 2174 D
1473 2181 D
S
N
1792 2308 M
1825 2308 D
1842 2291 D
1842 2258 D
1825 2242 D
1792 2242 D
1775 2258 D
1775 2291 D
1792 2308 D
S
N
1781 2302 M
1836 2247 D
S
N
1836 2302 M
1781 2247 D
S
N
1808 2828 M
1808 1722 D
S
[39] 0 Sd
N
1808 2582 M
1817 2582 D
1826 2581 D
1835 2580 D
1843 2579 D
1852 2578 D
1860 2576 D
1869 2574 D
1877 2572 D
1886 2570 D
1894 2567 D
1902 2564 D
1910 2560 D
1918 2557 D
1926 2553 D
1934 2548 D
1942 2544 D
1949 2539 D
1957 2534 D
1964 2529 D
1971 2523 D
1978 2517 D
1985 2511 D
1991 2505 D
1998 2499 D
2004 2492 D
2010 2485 D
2016 2478 D
2022 2470 D
2027 2463 D
2032 2455 D
2037 2447 D
2042 2439 D
2046 2431 D
2051 2423 D
2055 2414 D
2059 2405 D
2062 2397 D
2065 2388 D
2069 2379 D
2071 2370 D
2074 2360 D
2076 2351 D
2078 2342 D
2080 2332 D
2081 2323 D
2083 2313 D
2084 2304 D
2084 2294 D
2085 2284 D
2085 2275 D
2085 2265 D
2084 2255 D
2084 2246 D
2083 2236 D
2081 2227 D
2080 2217 D
2078 2208 D
2076 2198 D
2074 2189 D
2071 2180 D
2069 2171 D
2065 2162 D
2062 2153 D
2059 2144 D
2055 2135 D
2051 2127 D
2046 2118 D
2042 2110 D
2037 2102 D
2032 2094 D
2027 2086 D
2022 2079 D
2016 2072 D
2010 2064 D
2004 2058 D
1998 2051 D
1991 2044 D
1985 2038 D
1978 2032 D
1971 2026 D
1964 2021 D
1957 2015 D
1949 2010 D
1942 2006 D
1934 2001 D
1926 1997 D
1918 1993 D
1910 1989 D
1902 1986 D
1894 1983 D
1886 1980 D
1877 1977 D
1869 1974 D
1860 1973 D
1852 1971 D
1843 1971 D
1834 1970 D
1826 1969 D
1817 1968 D
1808 1968 D
S
showpage
%%Trailer
%%Pages: 1


%!Postscript File for Fig. 2
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
2328 2929 M
2322 2927 D
2319 2924 D
2317 2920 D
2317 2915 D
2319 2908 D
2326 2904 D
2333 2901 D
2340 2901 D
2345 2904 D
2347 2906 D
2349 2910 D
2349 2915 D
2347 2922 D
2340 2927 D
2333 2929 D
2301 2938 D
S
N
2317 2915 M
2319 2910 D
2326 2906 D
2333 2904 D
2342 2904 D
2347 2906 D
S
N
2349 2915 M
2347 2920 D
2340 2924 D
2333 2927 D
2301 2936 D
S
N
2317 2871 M
2320 2870 D
2314 2870 D
2317 2871 D
2318 2873 D
2320 2876 D
2320 2882 D
2318 2885 D
2317 2887 D
2314 2887 D
2312 2885 D
2311 2882 D
2308 2874 D
2306 2871 D
2305 2870 D
S
N
2315 2887 M
2314 2885 D
2312 2882 D
2309 2874 D
2308 2871 D
2306 2870 D
2302 2870 D
2300 2871 D
2298 2874 D
2298 2880 D
2300 2884 D
2302 2885 D
2305 2887 D
2298 2887 D
2302 2885 D
S
N
2382 2877 M
2386 2876 D
2377 2876 D
2382 2877 D
2385 2880 D
2386 2885 D
2386 2890 D
2385 2894 D
2382 2897 D
2378 2897 D
2375 2896 D
2374 2894 D
2372 2891 D
2369 2882 D
2368 2879 D
2365 2876 D
S
N
2378 2897 M
2375 2894 D
2374 2891 D
2371 2882 D
2369 2879 D
2368 2877 D
2365 2876 D
2358 2876 D
2355 2879 D
2354 2884 D
2354 2888 D
2355 2893 D
2358 2896 D
2363 2897 D
2354 2897 D
2358 2896 D
S
N
2372 2864 M
2371 2864 D
2371 2865 D
2372 2865 D
2374 2864 D
2375 2860 D
2375 2854 D
2374 2851 D
2372 2850 D
2369 2848 D
2358 2848 D
2355 2847 D
2354 2845 D
S
N
2372 2850 M
2358 2850 D
2355 2848 D
2354 2845 D
2354 2844 D
S
N
2369 2850 M
2368 2851 D
2366 2860 D
2365 2865 D
2362 2867 D
2358 2867 D
2355 2865 D
2354 2860 D
2354 2856 D
2355 2853 D
2358 2850 D
S
N
2366 2860 M
2365 2864 D
2362 2865 D
2358 2865 D
2355 2864 D
2354 2860 D
S
N
2371 2817 M
2369 2819 D
2368 2817 D
2369 2816 D
2371 2816 D
2374 2819 D
2375 2822 D
2375 2827 D
2374 2831 D
2371 2834 D
2366 2836 D
2363 2836 D
2358 2834 D
2355 2831 D
2354 2827 D
2354 2824 D
2355 2819 D
2358 2816 D
S
N
2375 2827 M
2374 2830 D
2371 2833 D
2366 2834 D
2363 2834 D
2358 2833 D
2355 2830 D
2354 2827 D
S
N
2386 2804 M
2354 2804 D
S
N
2386 2802 M
2354 2802 D
S
N
2371 2802 M
2374 2799 D
2375 2794 D
2375 2791 D
2374 2787 D
2371 2785 D
2354 2785 D
S
N
2375 2791 M
2374 2788 D
2371 2787 D
2354 2787 D
S
N
2386 2808 M
2386 2802 D
S
N
2354 2808 M
2354 2797 D
S
N
2354 2791 M
2354 2781 D
S
N
2372 2757 M
2375 2756 D
2369 2756 D
2372 2757 D
2374 2759 D
2375 2762 D
2375 2768 D
2374 2771 D
2372 2773 D
2369 2773 D
2368 2771 D
2366 2768 D
2363 2761 D
2362 2757 D
2360 2756 D
S
N
2371 2773 M
2369 2771 D
2368 2768 D
2365 2761 D
2363 2757 D
2362 2756 D
2357 2756 D
2355 2757 D
2354 2761 D
2354 2767 D
2355 2770 D
2357 2771 D
2360 2773 D
2354 2773 D
2357 2771 D
S
N
1394 2575 M
1348 2590 D
S
N
1394 2575 M
1348 2560 D
S
N
1387 2575 M
1348 2562 D
S
N
1348 2594 M
1348 2581 D
S
N
1348 2568 M
1348 2555 D
S
N
1403 2494 M
1398 2498 D
1392 2503 D
1383 2507 D
1372 2509 D
1363 2509 D
1352 2507 D
1344 2503 D
1337 2498 D
1333 2494 D
S
N
1398 2498 M
1389 2503 D
1383 2505 D
1372 2507 D
1363 2507 D
1352 2505 D
1346 2503 D
1337 2498 D
S
N
1387 2450 M
1381 2448 D
1394 2448 D
1387 2450 D
1392 2455 D
1394 2461 D
1394 2466 D
1392 2472 D
1387 2477 D
1383 2479 D
1376 2481 D
1365 2481 D
1359 2479 D
1355 2477 D
1350 2472 D
1348 2466 D
1348 2461 D
1350 2455 D
1355 2450 D
S
N
1394 2466 M
1392 2470 D
1387 2474 D
1383 2477 D
1376 2479 D
1365 2479 D
1359 2477 D
1355 2474 D
1350 2470 D
1348 2466 D
S
N
1365 2450 M
1348 2450 D
S
N
1365 2448 M
1348 2448 D
S
N
1365 2457 M
1365 2442 D
S
N
1365 2428 M
1365 2402 D
1370 2402 D
1374 2404 D
1376 2407 D
1379 2411 D
1379 2418 D
1376 2424 D
1372 2428 D
1365 2431 D
1361 2431 D
1355 2428 D
1350 2424 D
1348 2418 D
1348 2413 D
1350 2407 D
1355 2402 D
S
N
1365 2404 M
1372 2404 D
1376 2407 D
S
N
1379 2418 M
1376 2422 D
1372 2426 D
1365 2428 D
1361 2428 D
1355 2426 D
1350 2422 D
1348 2418 D
S
N
1394 2389 M
1348 2374 D
S
N
1394 2387 M
1355 2374 D
S
N
1394 2359 M
1348 2374 D
S
N
1394 2394 M
1394 2380 D
S
N
1394 2367 M
1394 2354 D
S
N
1403 2345 M
1398 2341 D
1392 2337 D
1383 2332 D
1372 2330 D
1363 2330 D
1352 2332 D
1344 2337 D
1337 2341 D
1333 2345 D
S
N
1398 2341 M
1389 2337 D
1383 2335 D
1372 2332 D
1363 2332 D
1352 2335 D
1346 2337 D
1337 2341 D
S
N
1584 2620 M
1584 2634 D
S
N
1571 2634 M
1598 2634 D
1584 2579 D
1571 2634 D
S
N
1584 2454 M
1584 2482 D
S
N
1598 2482 M
1571 2482 D
1584 2537 D
1598 2482 D
S
N
2270 2415 M
2265 2420 D
2258 2424 D
2249 2429 D
2237 2431 D
2228 2431 D
2217 2429 D
2207 2424 D
2201 2420 D
2196 2415 D
S
N
2265 2420 M
2256 2424 D
2249 2427 D
2237 2429 D
2228 2429 D
2217 2427 D
2210 2424 D
2201 2420 D
S
N
2240 2397 M
2237 2397 D
2237 2399 D
2240 2399 D
2242 2397 D
2244 2392 D
2244 2383 D
2242 2378 D
2240 2376 D
2235 2374 D
2219 2374 D
2214 2371 D
2212 2369 D
S
N
2240 2376 M
2219 2376 D
2214 2374 D
2212 2369 D
2212 2367 D
S
N
2235 2376 M
2233 2378 D
2231 2392 D
2228 2399 D
2224 2401 D
2219 2401 D
2214 2399 D
2212 2392 D
2212 2385 D
2214 2381 D
2219 2376 D
S
N
2231 2392 M
2228 2397 D
2224 2399 D
2219 2399 D
2214 2397 D
2212 2392 D
S
N
2270 2355 M
2265 2351 D
2258 2346 D
2249 2341 D
2237 2339 D
2228 2339 D
2217 2341 D
2207 2346 D
2201 2351 D
2196 2355 D
S
N
2265 2351 M
2256 2346 D
2249 2344 D
2237 2341 D
2228 2341 D
2217 2344 D
2210 2346 D
2201 2351 D
S
N
1761 1992 M
1716 2008 D
S
N
1761 1992 M
1716 1977 D
S
N
1755 1992 M
1716 1979 D
S
N
1716 2012 M
1716 1999 D
S
N
1716 1986 M
1716 1973 D
S
N
1740 1929 M
1735 1922 D
1731 1929 D
S
N
1746 1935 M
1735 1925 D
1724 1935 D
S
N
1735 1962 M
1735 1925 D
S
N
1733 1866 M
1729 1868 D
1726 1872 D
1726 1877 D
1729 1881 D
1731 1883 D
1740 1890 D
1742 1892 D
1744 1896 D
1744 1901 D
1742 1905 D
1737 1907 D
1733 1907 D
1729 1905 D
1726 1901 D
1726 1896 D
1729 1892 D
1731 1890 D
1740 1883 D
1742 1881 D
1744 1877 D
1744 1872 D
1742 1868 D
1737 1866 D
1733 1866 D
S
N
2128 1992 M
2083 2008 D
S
N
2128 1992 M
2083 1977 D
S
N
2122 1992 M
2083 1979 D
S
N
2083 2012 M
2083 1999 D
S
N
2083 1986 M
2083 1973 D
S
N
2107 1929 M
2102 1922 D
2098 1929 D
S
N
2113 1935 M
2102 1925 D
2091 1935 D
S
N
2102 1962 M
2102 1925 D
S
N
2100 1866 M
2096 1868 D
2093 1872 D
2093 1877 D
2096 1881 D
2098 1883 D
2107 1890 D
2109 1892 D
2111 1896 D
2111 1901 D
2109 1905 D
2104 1907 D
2100 1907 D
2096 1905 D
2093 1901 D
2093 1896 D
2096 1892 D
2098 1890 D
2107 1883 D
2109 1881 D
2111 1877 D
2111 1872 D
2109 1868 D
2104 1866 D
2100 1866 D
S
N
2034 2221 M
2004 2221 D
S
N
2034 2219 M
2004 2219 D
S
N
2028 2219 M
2032 2214 D
2034 2208 D
2034 2203 D
2032 2197 D
2028 2195 D
2004 2195 D
S
N
2034 2203 M
2032 2199 D
2028 2197 D
2004 2197 D
S
N
2028 2195 M
2032 2190 D
2034 2184 D
2034 2179 D
2032 2173 D
2028 2171 D
2004 2171 D
S
N
2034 2179 M
2032 2175 D
2028 2173 D
2004 2173 D
S
N
2034 2227 M
2034 2219 D
S
N
2004 2227 M
2004 2212 D
S
N
2004 2203 M
2004 2188 D
S
N
2004 2179 M
2004 2164 D
S
N
2030 2151 M
2030 2112 D
S
N
2017 2151 M
2017 2112 D
S
N
2034 2092 M
2004 2092 D
S
N
2034 2090 M
2004 2090 D
S
N
2028 2090 M
2032 2085 D
2034 2079 D
2034 2075 D
2032 2068 D
2028 2066 D
2004 2066 D
S
N
2034 2075 M
2032 2070 D
2028 2068 D
2004 2068 D
S
N
2028 2066 M
2032 2061 D
2034 2055 D
2034 2050 D
2032 2044 D
2028 2042 D
2004 2042 D
S
N
2034 2050 M
2032 2046 D
2028 2044 D
2004 2044 D
S
N
2034 2099 M
2034 2090 D
S
N
2004 2099 M
2004 2083 D
S
N
2004 2075 M
2004 2059 D
S
N
2004 2050 M
2004 2035 D
S
N
2005 2015 M
1986 2021 D
S
N
2005 2015 M
1986 2019 D
S
N
2005 2006 M
1986 2006 D
S
N
2005 2006 M
1986 2005 D
S
N
2002 2025 M
2005 2022 D
2007 2018 D
2007 1999 D
S
N
2002 2025 M
2004 2022 D
2005 2018 D
2005 1999 D
S
N
1667 2221 M
1637 2221 D
S
N
1667 2219 M
1637 2219 D
S
N
1661 2219 M
1665 2214 D
1667 2208 D
1667 2203 D
1665 2197 D
1661 2195 D
1637 2195 D
S
N
1667 2203 M
1665 2199 D
1661 2197 D
1637 2197 D
S
N
1661 2195 M
1665 2190 D
1667 2184 D
1667 2179 D
1665 2173 D
1661 2171 D
1637 2171 D
S
N
1667 2179 M
1665 2175 D
1661 2173 D
1637 2173 D
S
N
1667 2227 M
1667 2219 D
S
N
1637 2227 M
1637 2212 D
S
N
1637 2203 M
1637 2188 D
S
N
1637 2179 M
1637 2164 D
S
N
1663 2151 M
1663 2112 D
S
N
1650 2151 M
1650 2112 D
S
N
1667 2092 M
1637 2092 D
S
N
1667 2090 M
1637 2090 D
S
N
1661 2090 M
1665 2085 D
1667 2079 D
1667 2075 D
1665 2068 D
1661 2066 D
1637 2066 D
S
N
1667 2075 M
1665 2070 D
1661 2068 D
1637 2068 D
S
N
1661 2066 M
1665 2061 D
1667 2055 D
1667 2050 D
1665 2044 D
1661 2042 D
1637 2042 D
S
N
1667 2050 M
1665 2046 D
1661 2044 D
1637 2044 D
S
N
1667 2099 M
1667 2090 D
S
N
1637 2099 M
1637 2083 D
S
N
1637 2075 M
1637 2059 D
S
N
1637 2050 M
1637 2035 D
S
N
1650 2021 M
1619 2021 D
S
N
1650 2019 M
1619 2019 D
S
N
1650 2000 M
1631 2019 D
S
N
1637 2012 M
1619 2000 D
S
N
1637 2013 M
1619 2002 D
S
N
1650 2025 M
1650 2015 D
S
N
1650 2006 M
1650 1997 D
S
N
1619 2025 M
1619 2015 D
S
N
1619 2006 M
1619 1997 D
S
N
2292 2828 M
1532 2828 D
S
N
1532 2828 M
1532 1998 D
S
N
1532 2828 M
1532 1998 D
S
N
1532 2828 M
1611 2828 D
S
N
1532 2786 M
1558 2786 D
S
N
1532 2745 M
1558 2745 D
S
N
1532 2703 M
1558 2703 D
S
N
1532 2662 M
1558 2662 D
S
N
1532 2620 M
1611 2620 D
S
N
1532 2579 M
1558 2579 D
S
N
1532 2537 M
1558 2537 D
S
N
1532 2496 M
1558 2496 D
S
N
1532 2454 M
1558 2454 D
S
N
1532 2413 M
1611 2413 D
S
N
1532 2371 M
1558 2371 D
S
N
1532 2330 M
1558 2330 D
S
N
1532 2289 M
1558 2289 D
S
N
1532 2247 M
1558 2247 D
S
N
1532 2206 M
1611 2206 D
S
N
1532 2164 M
1558 2164 D
S
N
1532 2123 M
1558 2123 D
S
N
1532 2081 M
1558 2081 D
S
N
1532 2040 M
1558 2040 D
S
N
1532 1998 M
1611 1998 D
S
N
1489 2834 M
1486 2841 D
1480 2845 D
1469 2847 D
1462 2847 D
1451 2845 D
1445 2841 D
1443 2834 D
1443 2830 D
1445 2823 D
1451 2819 D
1462 2817 D
1469 2817 D
1480 2819 D
1486 2823 D
1489 2830 D
1489 2834 D
S
N
1489 2834 M
1486 2838 D
1484 2841 D
1480 2843 D
1469 2845 D
1462 2845 D
1451 2843 D
1447 2841 D
1445 2838 D
1443 2834 D
S
N
1443 2830 M
1445 2825 D
1447 2823 D
1451 2821 D
1462 2819 D
1469 2819 D
1480 2821 D
1484 2823 D
1486 2825 D
1489 2830 D
S
N
1480 2633 M
1482 2629 D
1489 2622 D
1443 2622 D
S
N
1486 2625 M
1443 2625 D
S
N
1443 2633 M
1443 2614 D
S
N
1480 2430 M
1478 2428 D
1475 2430 D
1478 2433 D
1480 2433 D
1484 2430 D
1486 2428 D
1489 2422 D
1489 2413 D
1486 2406 D
1484 2404 D
1480 2402 D
1475 2402 D
1471 2404 D
1467 2411 D
1462 2422 D
1460 2426 D
1456 2430 D
1449 2433 D
1443 2433 D
S
N
1489 2413 M
1486 2409 D
1484 2406 D
1480 2404 D
1475 2404 D
1471 2406 D
1467 2413 D
1462 2422 D
S
N
1447 2433 M
1449 2430 D
1449 2426 D
1445 2415 D
1445 2409 D
1447 2404 D
1449 2402 D
S
N
1449 2426 M
1443 2415 D
1443 2406 D
1445 2404 D
1449 2402 D
1454 2402 D
S
N
1480 2223 M
1478 2221 D
1475 2223 D
1478 2225 D
1480 2225 D
1484 2223 D
1486 2221 D
1489 2214 D
1489 2206 D
1486 2199 D
1482 2197 D
1475 2197 D
1471 2199 D
1469 2206 D
1469 2212 D
S
N
1489 2206 M
1486 2201 D
1482 2199 D
1475 2199 D
1471 2201 D
1469 2206 D
S
N
1469 2206 M
1467 2201 D
1462 2197 D
1458 2195 D
1451 2195 D
1447 2197 D
1445 2199 D
1443 2206 D
1443 2214 D
1445 2221 D
1447 2223 D
1451 2225 D
1454 2225 D
1456 2223 D
1454 2221 D
1451 2223 D
S
N
1464 2199 M
1458 2197 D
1451 2197 D
1447 2199 D
1445 2201 D
1443 2206 D
S
N
1484 1998 M
1443 1998 D
S
N
1489 1996 M
1443 1996 D
S
N
1489 1996 M
1456 2020 D
1456 1985 D
S
N
1443 2005 M
1443 1990 D
S
N
1532 2828 M
1532 2749 D
S
N
1558 2828 M
1558 2801 D
S
N
1584 2828 M
1584 2801 D
S
N
1611 2828 M
1611 2801 D
S
N
1637 2828 M
1637 2801 D
S
N
1663 2828 M
1663 2749 D
S
N
1689 2828 M
1689 2801 D
S
N
1716 2828 M
1716 2801 D
S
N
1742 2828 M
1742 2801 D
S
N
1768 2828 M
1768 2801 D
S
N
1794 2828 M
1794 2749 D
S
N
1820 2828 M
1820 2801 D
S
N
1847 2828 M
1847 2801 D
S
N
1873 2828 M
1873 2801 D
S
N
1899 2828 M
1899 2801 D
S
N
1925 2828 M
1925 2749 D
S
N
1951 2828 M
1951 2801 D
S
N
1978 2828 M
1978 2801 D
S
N
2004 2828 M
2004 2801 D
S
N
2030 2828 M
2030 2801 D
S
N
2056 2828 M
2056 2749 D
S
N
2083 2828 M
2083 2801 D
S
N
2109 2828 M
2109 2801 D
S
N
2135 2828 M
2135 2801 D
S
N
2161 2828 M
2161 2801 D
S
N
2187 2828 M
2187 2749 D
S
N
2214 2828 M
2214 2801 D
S
N
2240 2828 M
2240 2801 D
S
N
2266 2828 M
2266 2801 D
S
N
2292 2828 M
2292 2801 D
S
N
1552 2976 M
1550 2983 D
1543 2987 D
1532 2989 D
1526 2989 D
1515 2987 D
1508 2983 D
1506 2976 D
1506 2972 D
1508 2965 D
1515 2961 D
1526 2959 D
1532 2959 D
1543 2961 D
1550 2965 D
1552 2972 D
1552 2976 D
S
N
1552 2976 M
1550 2981 D
1547 2983 D
1543 2985 D
1532 2987 D
1526 2987 D
1515 2985 D
1510 2983 D
1508 2981 D
1506 2976 D
S
N
1506 2972 M
1508 2968 D
1510 2965 D
1515 2963 D
1526 2961 D
1532 2961 D
1543 2963 D
1547 2965 D
1550 2968 D
1552 2972 D
S
N
1510 2941 M
1508 2944 D
1506 2941 D
1508 2939 D
1510 2941 D
S
N
1552 2911 M
1550 2917 D
1543 2922 D
1532 2924 D
1526 2924 D
1515 2922 D
1508 2917 D
1506 2911 D
1506 2906 D
1508 2900 D
1515 2895 D
1526 2893 D
1532 2893 D
1543 2895 D
1550 2900 D
1552 2906 D
1552 2911 D
S
N
1552 2911 M
1550 2915 D
1547 2917 D
1543 2920 D
1532 2922 D
1526 2922 D
1515 2920 D
1510 2917 D
1508 2915 D
1506 2911 D
S
N
1506 2906 M
1508 2902 D
1510 2900 D
1515 2898 D
1526 2895 D
1532 2895 D
1543 2898 D
1547 2900 D
1550 2902 D
1552 2906 D
S
N
1683 2976 M
1681 2983 D
1674 2987 D
1663 2989 D
1657 2989 D
1646 2987 D
1639 2983 D
1637 2976 D
1637 2972 D
1639 2965 D
1646 2961 D
1657 2959 D
1663 2959 D
1674 2961 D
1681 2965 D
1683 2972 D
1683 2976 D
S
N
1683 2976 M
1681 2981 D
1678 2983 D
1674 2985 D
1663 2987 D
1657 2987 D
1646 2985 D
1641 2983 D
1639 2981 D
1637 2976 D
S
N
1637 2972 M
1639 2968 D
1641 2965 D
1646 2963 D
1657 2961 D
1663 2961 D
1674 2963 D
1678 2965 D
1681 2968 D
1683 2972 D
S
N
1641 2941 M
1639 2944 D
1637 2941 D
1639 2939 D
1641 2941 D
S
N
1683 2920 M
1661 2924 D
S
N
1661 2924 M
1665 2920 D
1667 2913 D
1667 2906 D
1665 2900 D
1661 2895 D
1654 2893 D
1650 2893 D
1643 2895 D
1639 2900 D
1637 2906 D
1637 2913 D
1639 2920 D
1641 2922 D
1646 2924 D
1648 2924 D
1650 2922 D
1648 2920 D
1646 2922 D
S
N
1667 2906 M
1665 2902 D
1661 2898 D
1654 2895 D
1650 2895 D
1643 2898 D
1639 2902 D
1637 2906 D
S
N
1683 2920 M
1683 2898 D
S
N
1681 2920 M
1681 2909 D
1683 2898 D
S
N
1805 2983 M
1807 2978 D
1814 2972 D
1768 2972 D
S
N
1812 2974 M
1768 2974 D
S
N
1768 2983 M
1768 2963 D
S
N
1772 2941 M
1770 2944 D
1768 2941 D
1770 2939 D
1772 2941 D
S
N
1814 2911 M
1812 2917 D
1805 2922 D
1794 2924 D
1788 2924 D
1777 2922 D
1770 2917 D
1768 2911 D
1768 2906 D
1770 2900 D
1777 2895 D
1788 2893 D
1794 2893 D
1805 2895 D
1812 2900 D
1814 2906 D
1814 2911 D
S
N
1814 2911 M
1812 2915 D
1809 2917 D
1805 2920 D
1794 2922 D
1788 2922 D
1777 2920 D
1772 2917 D
1770 2915 D
1768 2911 D
S
N
1768 2906 M
1770 2902 D
1772 2900 D
1777 2898 D
1788 2895 D
1794 2895 D
1805 2898 D
1809 2900 D
1812 2902 D
1814 2906 D
S
N
1936 2983 M
1938 2978 D
1945 2972 D
1899 2972 D
S
N
1943 2974 M
1899 2974 D
S
N
1899 2983 M
1899 2963 D
S
N
1903 2941 M
1901 2944 D
1899 2941 D
1901 2939 D
1903 2941 D
S
N
1945 2920 M
1923 2924 D
S
N
1923 2924 M
1927 2920 D
1930 2913 D
1930 2906 D
1927 2900 D
1923 2895 D
1916 2893 D
1912 2893 D
1906 2895 D
1901 2900 D
1899 2906 D
1899 2913 D
1901 2920 D
1903 2922 D
1908 2924 D
1910 2924 D
1912 2922 D
1910 2920 D
1908 2922 D
S
N
1930 2906 M
1927 2902 D
1923 2898 D
1916 2895 D
1912 2895 D
1906 2898 D
1901 2902 D
1899 2906 D
S
N
1945 2920 M
1945 2898 D
S
N
1943 2920 M
1943 2909 D
1945 2898 D
S
N
2067 2987 M
2065 2985 D
2063 2987 D
2065 2989 D
2067 2989 D
2072 2987 D
2074 2985 D
2076 2978 D
2076 2970 D
2074 2963 D
2072 2961 D
2067 2959 D
2063 2959 D
2058 2961 D
2054 2968 D
2050 2978 D
2048 2983 D
2043 2987 D
2037 2989 D
2030 2989 D
S
N
2076 2970 M
2074 2965 D
2072 2963 D
2067 2961 D
2063 2961 D
2058 2963 D
2054 2970 D
2050 2978 D
S
N
2034 2989 M
2037 2987 D
2037 2983 D
2032 2972 D
2032 2965 D
2034 2961 D
2037 2959 D
S
N
2037 2983 M
2030 2972 D
2030 2963 D
2032 2961 D
2037 2959 D
2041 2959 D
S
N
2034 2941 M
2032 2944 D
2030 2941 D
2032 2939 D
2034 2941 D
S
N
2076 2911 M
2074 2917 D
2067 2922 D
2056 2924 D
2050 2924 D
2039 2922 D
2032 2917 D
2030 2911 D
2030 2906 D
2032 2900 D
2039 2895 D
2050 2893 D
2056 2893 D
2067 2895 D
2074 2900 D
2076 2906 D
2076 2911 D
S
N
2076 2911 M
2074 2915 D
2072 2917 D
2067 2920 D
2056 2922 D
2050 2922 D
2039 2920 D
2034 2917 D
2032 2915 D
2030 2911 D
S
N
2030 2906 M
2032 2902 D
2034 2900 D
2039 2898 D
2050 2895 D
2056 2895 D
2067 2898 D
2072 2900 D
2074 2902 D
2076 2906 D
S
N
2198 2987 M
2196 2985 D
2194 2987 D
2196 2989 D
2198 2989 D
2203 2987 D
2205 2985 D
2207 2978 D
2207 2970 D
2205 2963 D
2203 2961 D
2198 2959 D
2194 2959 D
2190 2961 D
2185 2968 D
2181 2978 D
2179 2983 D
2174 2987 D
2168 2989 D
2161 2989 D
S
N
2207 2970 M
2205 2965 D
2203 2963 D
2198 2961 D
2194 2961 D
2190 2963 D
2185 2970 D
2181 2978 D
S
N
2166 2989 M
2168 2987 D
2168 2983 D
2163 2972 D
2163 2965 D
2166 2961 D
2168 2959 D
S
N
2168 2983 M
2161 2972 D
2161 2963 D
2163 2961 D
2168 2959 D
2172 2959 D
S
N
2166 2941 M
2163 2944 D
2161 2941 D
2163 2939 D
2166 2941 D
S
N
2207 2920 M
2185 2924 D
S
N
2185 2924 M
2190 2920 D
2192 2913 D
2192 2906 D
2190 2900 D
2185 2895 D
2179 2893 D
2174 2893 D
2168 2895 D
2163 2900 D
2161 2906 D
2161 2913 D
2163 2920 D
2166 2922 D
2170 2924 D
2172 2924 D
2174 2922 D
2172 2920 D
2170 2922 D
S
N
2192 2906 M
2190 2902 D
2185 2898 D
2179 2895 D
2174 2895 D
2168 2898 D
2163 2902 D
2161 2906 D
S
N
2207 2920 M
2207 2898 D
S
N
2205 2920 M
2205 2909 D
2207 2898 D
S
N
2122 2786 M
2043 2784 D
1963 2783 D
1884 2781 D
1804 2778 D
1725 2773 D
1646 2765 D
1628 2764 D
1610 2764 D
1592 2763 D
1576 2760 D
1560 2755 D
1547 2745 D
1543 2741 D
1540 2738 D
1536 2735 D
1533 2732 D
1532 2728 D
S
N
1532 2724 M
1532 2724 D
1533 2720 D
1534 2717 D
1535 2713 D
1537 2710 D
1538 2706 D
1540 2703 D
1545 2696 D
1550 2689 D
1556 2682 D
1561 2676 D
1566 2669 D
1571 2662 D
1575 2655 D
1580 2648 D
1585 2641 D
1589 2634 D
1594 2627 D
1598 2620 D
1602 2614 D
1606 2607 D
1610 2600 D
1614 2593 D
1617 2586 D
1620 2579 D
1623 2572 D
1626 2565 D
1629 2558 D
1632 2551 D
1635 2544 D
1638 2537 D
1639 2534 D
1640 2530 D
1642 2527 D
1643 2524 D
1644 2520 D
1645 2517 D
1650 2500 D
1655 2482 D
1659 2465 D
1663 2448 D
1667 2430 D
1671 2413 D
1675 2396 D
1678 2379 D
1681 2361 D
1683 2344 D
1685 2327 D
1687 2309 D
1712 2051 D
1715 1998 D
S
[4 30] 0 Sd
N
1532 2579 M
1620 2579 D
S
N
1620 2828 M
1620 2579 D
S
N
1532 2537 M
1638 2537 D
S
N
1638 2828 M
1638 2537 D
S
[39] 0 Sd
N
1743 2828 M
1743 1998 D
S
[] 0 Sd
N
1575 2786 M
1591 2783 D
1608 2780 D
1624 2776 D
1641 2773 D
1657 2769 D
1673 2765 D
1686 2762 D
1699 2759 D
1712 2756 D
1725 2752 D
1738 2749 D
1750 2745 D
1760 2741 D
1770 2738 D
1779 2735 D
1789 2731 D
1798 2728 D
1808 2724 D
1815 2721 D
1822 2718 D
1829 2714 D
1837 2711 D
1844 2707 D
1851 2703 D
1861 2697 D
1872 2691 D
1882 2684 D
1892 2677 D
1902 2669 D
1911 2662 D
1919 2655 D
1925 2649 D
1932 2642 D
1939 2635 D
1945 2628 D
1950 2620 D
1955 2614 D
1960 2607 D
1965 2600 D
1969 2593 D
1974 2586 D
1978 2579 D
1981 2572 D
1985 2565 D
1988 2558 D
1992 2551 D
1995 2544 D
1998 2537 D
1999 2534 D
2001 2530 D
2002 2527 D
2003 2524 D
2005 2520 D
2006 2517 D
2008 2510 D
2011 2503 D
2013 2496 D
2015 2489 D
2017 2482 D
2019 2475 D
2022 2465 D
2025 2455 D
2027 2444 D
2030 2434 D
2032 2423 D
2035 2413 D
2038 2396 D
2041 2379 D
2044 2361 D
2047 2344 D
2049 2327 D
2051 2309 D
2079 2052 D
2082 1998 D
S
[39] 0 Sd
N
2108 2828 M
2108 1998 D
S
[] 0 Sd
N
2317 1547 M
2310 1545 D
2308 1542 D
2306 1538 D
2306 1533 D
2308 1526 D
2315 1521 D
2322 1519 D
2329 1519 D
2333 1521 D
2336 1524 D
2338 1528 D
2338 1533 D
2336 1540 D
2329 1545 D
2322 1547 D
2290 1556 D
S
N
2306 1533 M
2308 1528 D
2315 1524 D
2322 1521 D
2331 1521 D
2336 1524 D
S
N
2338 1533 M
2336 1538 D
2329 1542 D
2322 1545 D
2290 1554 D
S
N
2306 1489 M
2309 1488 D
2303 1488 D
2306 1489 D
2307 1491 D
2309 1494 D
2309 1500 D
2307 1503 D
2306 1505 D
2303 1505 D
2301 1503 D
2300 1500 D
2297 1492 D
2295 1489 D
2293 1488 D
S
N
2304 1505 M
2303 1503 D
2301 1500 D
2298 1492 D
2297 1489 D
2295 1488 D
2290 1488 D
2289 1489 D
2287 1492 D
2287 1498 D
2289 1501 D
2290 1503 D
2293 1505 D
2287 1505 D
2290 1503 D
S
N
2375 1512 M
2343 1512 D
S
N
2375 1511 M
2343 1511 D
S
N
2375 1517 M
2375 1501 D
2373 1497 D
2370 1494 D
2367 1492 D
2363 1491 D
2355 1491 D
2350 1492 D
2347 1494 D
2344 1497 D
2343 1501 D
2343 1517 D
S
N
2375 1501 M
2373 1498 D
2370 1495 D
2367 1494 D
2363 1492 D
2355 1492 D
2350 1494 D
2347 1495 D
2344 1498 D
2343 1501 D
S
N
2375 1478 M
2373 1480 D
2372 1478 D
2373 1477 D
2375 1478 D
S
N
2364 1478 M
2343 1478 D
S
N
2364 1477 M
2343 1477 D
S
N
2364 1483 M
2364 1477 D
S
N
2343 1483 M
2343 1472 D
S
N
2364 1461 M
2343 1461 D
S
N
2364 1460 M
2343 1460 D
S
N
2355 1460 M
2360 1458 D
2363 1455 D
2364 1452 D
2364 1448 D
2363 1446 D
2361 1446 D
2360 1448 D
2361 1449 D
2363 1448 D
S
N
2364 1466 M
2364 1460 D
S
N
2343 1466 M
2343 1455 D
S
N
2361 1435 M
2360 1435 D
2360 1437 D
2361 1437 D
2363 1435 D
2364 1432 D
2364 1426 D
2363 1423 D
2361 1422 D
2358 1420 D
2347 1420 D
2344 1418 D
2343 1417 D
S
N
2361 1422 M
2347 1422 D
2344 1420 D
2343 1417 D
2343 1415 D
S
N
2358 1422 M
2357 1423 D
2355 1432 D
2353 1437 D
2350 1438 D
2347 1438 D
2344 1437 D
2343 1432 D
2343 1428 D
2344 1425 D
2347 1422 D
S
N
2355 1432 M
2353 1435 D
2350 1437 D
2347 1437 D
2344 1435 D
2343 1432 D
S
N
2360 1389 M
2358 1391 D
2357 1389 D
2358 1388 D
2360 1388 D
2363 1391 D
2364 1394 D
2364 1398 D
2363 1403 D
2360 1406 D
2355 1408 D
2352 1408 D
2347 1406 D
2344 1403 D
2343 1398 D
2343 1395 D
2344 1391 D
2347 1388 D
S
N
2364 1398 M
2363 1402 D
2360 1405 D
2355 1406 D
2352 1406 D
2347 1405 D
2344 1402 D
2343 1398 D
S
N
1394 1193 M
1348 1208 D
S
N
1394 1193 M
1348 1177 D
S
N
1387 1193 M
1348 1180 D
S
N
1348 1212 M
1348 1199 D
S
N
1348 1186 M
1348 1173 D
S
N
1403 1112 M
1398 1116 D
1392 1121 D
1383 1125 D
1372 1127 D
1363 1127 D
1352 1125 D
1344 1121 D
1337 1116 D
1333 1112 D
S
N
1398 1116 M
1389 1121 D
1383 1123 D
1372 1125 D
1363 1125 D
1352 1123 D
1346 1121 D
1337 1116 D
S
N
1387 1068 M
1381 1066 D
1394 1066 D
1387 1068 D
1392 1073 D
1394 1079 D
1394 1084 D
1392 1090 D
1387 1094 D
1383 1097 D
1376 1099 D
1365 1099 D
1359 1097 D
1355 1094 D
1350 1090 D
1348 1084 D
1348 1079 D
1350 1073 D
1355 1068 D
S
N
1394 1084 M
1392 1088 D
1387 1092 D
1383 1094 D
1376 1097 D
1365 1097 D
1359 1094 D
1355 1092 D
1350 1088 D
1348 1084 D
S
N
1365 1068 M
1348 1068 D
S
N
1365 1066 M
1348 1066 D
S
N
1365 1075 M
1365 1060 D
S
N
1365 1046 M
1365 1020 D
1370 1020 D
1374 1022 D
1376 1025 D
1379 1029 D
1379 1035 D
1376 1042 D
1372 1046 D
1365 1049 D
1361 1049 D
1355 1046 D
1350 1042 D
1348 1035 D
1348 1031 D
1350 1025 D
1355 1020 D
S
N
1365 1022 M
1372 1022 D
1376 1025 D
S
N
1379 1035 M
1376 1040 D
1372 1044 D
1365 1046 D
1361 1046 D
1355 1044 D
1350 1040 D
1348 1035 D
S
N
1394 1007 M
1348 992 D
S
N
1394 1005 M
1355 992 D
S
N
1394 977 M
1348 992 D
S
N
1394 1011 M
1394 998 D
S
N
1394 985 M
1394 972 D
S
N
1403 963 M
1398 959 D
1392 955 D
1383 950 D
1372 948 D
1363 948 D
1352 950 D
1344 955 D
1337 959 D
1333 963 D
S
N
1398 959 M
1389 955 D
1383 952 D
1372 950 D
1363 950 D
1352 952 D
1346 955 D
1337 959 D
S
N
1793 1238 M
1793 1252 D
S
N
1779 1252 M
1807 1252 D
1793 1197 D
1779 1252 D
S
N
1793 1072 M
1793 1100 D
S
N
1807 1100 M
1779 1100 D
1793 1155 D
1807 1100 D
S
N
2214 826 M
2209 830 D
2202 835 D
2193 840 D
2181 842 D
2172 842 D
2161 840 D
2151 835 D
2144 830 D
2140 826 D
S
N
2209 830 M
2200 835 D
2193 837 D
2181 840 D
2172 840 D
2161 837 D
2154 835 D
2144 830 D
S
N
2204 807 M
2156 807 D
S
N
2204 805 M
2156 805 D
S
N
2181 805 M
2186 800 D
2188 796 D
2188 791 D
2186 784 D
2181 780 D
2174 777 D
2170 777 D
2163 780 D
2158 784 D
2156 791 D
2156 796 D
2158 800 D
2163 805 D
S
N
2188 791 M
2186 787 D
2181 782 D
2174 780 D
2170 780 D
2163 782 D
2158 787 D
2156 791 D
S
N
2204 814 M
2204 805 D
S
N
2214 764 M
2209 759 D
2202 754 D
2193 750 D
2181 747 D
2172 747 D
2161 750 D
2151 754 D
2144 759 D
2140 764 D
S
N
2209 759 M
2200 754 D
2193 752 D
2181 750 D
2172 750 D
2161 752 D
2154 754 D
2144 759 D
S
N
1704 610 M
1658 626 D
S
N
1704 610 M
1658 595 D
S
N
1697 610 M
1658 597 D
S
N
1658 630 M
1658 617 D
S
N
1658 604 M
1658 591 D
S
N
1682 547 M
1678 540 D
1673 547 D
S
N
1688 553 M
1678 543 D
1667 553 D
S
N
1678 580 M
1678 543 D
S
N
1675 484 M
1671 486 D
1669 490 D
1669 494 D
1671 499 D
1673 501 D
1682 508 D
1684 510 D
1686 514 D
1686 518 D
1684 523 D
1680 525 D
1675 525 D
1671 523 D
1669 518 D
1669 514 D
1671 510 D
1673 508 D
1682 501 D
1684 499 D
1686 494 D
1686 490 D
1684 486 D
1680 484 D
1675 484 D
S
N
1888 610 M
1842 626 D
S
N
1888 610 M
1842 595 D
S
N
1882 610 M
1842 597 D
S
N
1842 630 M
1842 617 D
S
N
1842 604 M
1842 591 D
S
N
1867 547 M
1862 540 D
1858 547 D
S
N
1873 553 M
1862 543 D
1851 553 D
S
N
1862 580 M
1862 543 D
S
N
1860 484 M
1856 486 D
1853 490 D
1853 494 D
1856 499 D
1858 501 D
1867 508 D
1869 510 D
1871 514 D
1871 518 D
1869 523 D
1864 525 D
1860 525 D
1856 523 D
1853 518 D
1853 514 D
1856 510 D
1858 508 D
1867 501 D
1869 499 D
1871 494 D
1871 490 D
1869 486 D
1864 484 D
1860 484 D
S
N
2014 1253 M
1984 1253 D
S
N
2014 1251 M
1984 1251 D
S
N
2008 1251 M
2012 1247 D
2014 1240 D
2014 1236 D
2012 1229 D
2008 1227 D
1984 1227 D
S
N
2014 1236 M
2012 1232 D
2008 1229 D
1984 1229 D
S
N
2008 1227 M
2012 1223 D
2014 1216 D
2014 1212 D
2012 1205 D
2008 1203 D
1984 1203 D
S
N
2014 1212 M
2012 1208 D
2008 1205 D
1984 1205 D
S
N
2014 1260 M
2014 1251 D
S
N
1984 1260 M
1984 1245 D
S
N
1984 1236 M
1984 1221 D
S
N
1984 1212 M
1984 1197 D
S
N
2010 1184 M
2010 1144 D
S
N
1997 1184 M
1997 1144 D
S
N
2014 1125 M
1984 1125 D
S
N
2014 1122 M
1984 1122 D
S
N
2008 1122 M
2012 1118 D
2014 1111 D
2014 1107 D
2012 1101 D
2008 1098 D
1984 1098 D
S
N
2014 1107 M
2012 1103 D
2008 1101 D
1984 1101 D
S
N
2008 1098 M
2012 1094 D
2014 1087 D
2014 1083 D
2012 1077 D
2008 1074 D
1984 1074 D
S
N
2014 1083 M
2012 1079 D
2008 1077 D
1984 1077 D
S
N
2014 1131 M
2014 1122 D
S
N
1984 1131 M
1984 1116 D
S
N
1984 1107 M
1984 1092 D
S
N
1984 1083 M
1984 1068 D
S
N
1985 1047 M
1966 1053 D
S
N
1985 1047 M
1966 1052 D
S
N
1985 1039 M
1966 1039 D
S
N
1985 1039 M
1966 1037 D
S
N
1982 1058 M
1985 1055 D
1987 1050 D
1987 1031 D
S
N
1982 1058 M
1984 1055 D
1985 1050 D
1985 1031 D
S
N
1801 1005 M
1771 1005 D
S
N
1801 1002 M
1771 1002 D
S
N
1795 1002 M
1799 998 D
1801 992 D
1801 987 D
1799 981 D
1795 978 D
1771 978 D
S
N
1801 987 M
1799 983 D
1795 981 D
1771 981 D
S
N
1795 978 M
1799 974 D
1801 968 D
1801 963 D
1799 957 D
1795 954 D
1771 954 D
S
N
1801 963 M
1799 959 D
1795 957 D
1771 957 D
S
N
1801 1011 M
1801 1002 D
S
N
1771 1011 M
1771 996 D
S
N
1771 987 M
1771 972 D
S
N
1771 963 M
1771 948 D
S
N
1797 935 M
1797 895 D
S
N
1784 935 M
1784 895 D
S
N
1801 876 M
1771 876 D
S
N
1801 874 M
1771 874 D
S
N
1795 874 M
1799 869 D
1801 863 D
1801 858 D
1799 852 D
1795 850 D
1771 850 D
S
N
1801 858 M
1799 854 D
1795 852 D
1771 852 D
S
N
1795 850 M
1799 845 D
1801 839 D
1801 834 D
1799 828 D
1795 826 D
1771 826 D
S
N
1801 834 M
1799 830 D
1795 828 D
1771 828 D
S
N
1801 882 M
1801 874 D
S
N
1771 882 M
1771 867 D
S
N
1771 858 M
1771 843 D
S
N
1771 834 M
1771 819 D
S
N
1784 804 M
1753 804 D
S
N
1784 803 M
1753 803 D
S
N
1784 784 M
1765 803 D
S
N
1771 796 M
1753 784 D
S
N
1771 797 M
1753 785 D
S
N
1784 809 M
1784 799 D
S
N
1784 790 M
1784 781 D
S
N
1753 809 M
1753 799 D
S
N
1753 790 M
1753 781 D
S
N
1793 782 M
1768 758 D
S
N
1758 768 M
1777 748 D
1728 720 D
1758 768 D
S
N
2292 1445 M
1532 1445 D
S
N
1532 1445 M
1532 616 D
S
N
1749 1445 M
1749 616 D
S
N
1532 1445 M
1611 1445 D
S
N
1532 1404 M
1558 1404 D
S
N
1532 1363 M
1558 1363 D
S
N
1532 1321 M
1558 1321 D
S
N
1532 1280 M
1558 1280 D
S
N
1532 1238 M
1611 1238 D
S
N
1532 1197 M
1558 1197 D
S
N
1532 1155 M
1558 1155 D
S
N
1532 1114 M
1558 1114 D
S
N
1532 1072 M
1558 1072 D
S
N
1532 1031 M
1611 1031 D
S
N
1532 989 M
1558 989 D
S
N
1532 948 M
1558 948 D
S
N
1532 906 M
1558 906 D
S
N
1532 865 M
1558 865 D
S
N
1532 824 M
1611 824 D
S
N
1532 782 M
1558 782 D
S
N
1532 741 M
1558 741 D
S
N
1532 699 M
1558 699 D
S
N
1532 658 M
1558 658 D
S
N
1532 616 M
1611 616 D
S
N
1489 1452 M
1486 1459 D
1480 1463 D
1469 1465 D
1462 1465 D
1451 1463 D
1445 1459 D
1443 1452 D
1443 1448 D
1445 1441 D
1451 1437 D
1462 1435 D
1469 1435 D
1480 1437 D
1486 1441 D
1489 1448 D
1489 1452 D
S
N
1489 1452 M
1486 1456 D
1484 1459 D
1480 1461 D
1469 1463 D
1462 1463 D
1451 1461 D
1447 1459 D
1445 1456 D
1443 1452 D
S
N
1443 1448 M
1445 1443 D
1447 1441 D
1451 1439 D
1462 1437 D
1469 1437 D
1480 1439 D
1484 1441 D
1486 1443 D
1489 1448 D
S
N
1480 1251 M
1482 1247 D
1489 1240 D
1443 1240 D
S
N
1486 1243 M
1443 1243 D
S
N
1443 1251 M
1443 1232 D
S
N
1480 1048 M
1478 1046 D
1475 1048 D
1478 1050 D
1480 1050 D
1484 1048 D
1486 1046 D
1489 1040 D
1489 1031 D
1486 1024 D
1484 1022 D
1480 1020 D
1475 1020 D
1471 1022 D
1467 1029 D
1462 1040 D
1460 1044 D
1456 1048 D
1449 1050 D
1443 1050 D
S
N
1489 1031 M
1486 1026 D
1484 1024 D
1480 1022 D
1475 1022 D
1471 1024 D
1467 1031 D
1462 1040 D
S
N
1447 1050 M
1449 1048 D
1449 1044 D
1445 1033 D
1445 1026 D
1447 1022 D
1449 1020 D
S
N
1449 1044 M
1443 1033 D
1443 1024 D
1445 1022 D
1449 1020 D
1454 1020 D
S
N
1480 841 M
1478 839 D
1475 841 D
1478 843 D
1480 843 D
1484 841 D
1486 839 D
1489 832 D
1489 824 D
1486 817 D
1482 815 D
1475 815 D
1471 817 D
1469 824 D
1469 830 D
S
N
1489 824 M
1486 819 D
1482 817 D
1475 817 D
1471 819 D
1469 824 D
S
N
1469 824 M
1467 819 D
1462 815 D
1458 813 D
1451 813 D
1447 815 D
1445 817 D
1443 824 D
1443 832 D
1445 839 D
1447 841 D
1451 843 D
1454 843 D
1456 841 D
1454 839 D
1451 841 D
S
N
1464 817 M
1458 815 D
1451 815 D
1447 817 D
1445 819 D
1443 824 D
S
N
1484 616 M
1443 616 D
S
N
1489 614 M
1443 614 D
S
N
1489 614 M
1456 638 D
1456 603 D
S
N
1443 623 M
1443 607 D
S
N
1532 1445 M
1532 1366 D
S
N
1576 1445 M
1576 1419 D
S
N
1619 1445 M
1619 1419 D
S
N
1662 1445 M
1662 1419 D
S
N
1706 1445 M
1706 1419 D
S
N
1749 1445 M
1749 1366 D
S
N
1793 1445 M
1793 1419 D
S
N
1836 1445 M
1836 1419 D
S
N
1880 1445 M
1880 1419 D
S
N
1923 1445 M
1923 1419 D
S
N
1966 1445 M
1966 1366 D
S
N
2010 1445 M
2010 1419 D
S
N
2053 1445 M
2053 1419 D
S
N
2097 1445 M
2097 1419 D
S
N
2140 1445 M
2140 1419 D
S
N
2184 1445 M
2184 1366 D
S
N
2227 1445 M
2227 1419 D
S
N
2270 1445 M
2270 1419 D
S
N
1526 1558 M
1526 1518 D
S
N
1543 1497 M
1545 1492 D
1552 1486 D
1506 1486 D
S
N
1550 1488 M
1506 1488 D
S
N
1506 1497 M
1506 1477 D
S
N
1769 1512 M
1767 1518 D
1760 1523 D
1749 1525 D
1743 1525 D
1732 1523 D
1725 1518 D
1723 1512 D
1723 1508 D
1725 1501 D
1732 1497 D
1743 1494 D
1749 1494 D
1760 1497 D
1767 1501 D
1769 1508 D
1769 1512 D
S
N
1769 1512 M
1767 1516 D
1765 1518 D
1760 1521 D
1749 1523 D
1743 1523 D
1732 1521 D
1727 1518 D
1725 1516 D
1723 1512 D
S
N
1723 1508 M
1725 1503 D
1727 1501 D
1732 1499 D
1743 1497 D
1749 1497 D
1760 1499 D
1765 1501 D
1767 1503 D
1769 1508 D
S
N
1977 1518 M
1980 1514 D
1986 1508 D
1940 1508 D
S
N
1984 1510 M
1940 1510 D
S
N
1940 1518 M
1940 1499 D
S
N
2195 1523 M
2192 1521 D
2190 1523 D
2192 1525 D
2195 1525 D
2199 1523 D
2201 1521 D
2203 1514 D
2203 1505 D
2201 1499 D
2199 1497 D
2195 1494 D
2190 1494 D
2186 1497 D
2181 1503 D
2177 1514 D
2175 1518 D
2171 1523 D
2164 1525 D
2157 1525 D
S
N
2203 1505 M
2201 1501 D
2199 1499 D
2195 1497 D
2190 1497 D
2186 1499 D
2181 1505 D
2177 1514 D
S
N
2162 1525 M
2164 1523 D
2164 1518 D
2160 1508 D
2160 1501 D
2162 1497 D
2164 1494 D
S
N
2164 1518 M
2157 1508 D
2157 1499 D
2160 1497 D
2164 1494 D
2168 1494 D
S
N
2127 1404 M
2075 1402 D
2022 1401 D
1970 1400 D
1918 1397 D
1866 1392 D
1814 1383 D
1803 1381 D
1792 1380 D
1781 1378 D
1771 1376 D
1763 1370 D
1757 1363 D
1755 1359 D
1753 1356 D
1751 1352 D
1750 1349 D
1749 1345 D
1749 1342 D
1750 1338 D
1750 1335 D
1751 1331 D
1751 1328 D
1752 1325 D
1753 1321 D
1754 1314 D
1756 1307 D
1757 1300 D
1759 1293 D
1760 1287 D
1762 1280 D
1763 1273 D
1764 1266 D
1765 1259 D
1765 1252 D
1766 1245 D
1766 1238 D
1767 1231 D
1767 1224 D
1767 1217 D
1767 1211 D
1767 1204 D
1767 1197 D
1767 1190 D
1766 1183 D
1766 1176 D
1766 1169 D
1765 1162 D
1765 1155 D
1765 1152 D
1765 1148 D
1764 1145 D
1764 1141 D
1764 1138 D
1763 1134 D
1762 1117 D
1760 1100 D
1759 1083 D
1757 1065 D
1756 1048 D
1754 1031 D
1753 1014 D
1751 996 D
1749 979 D
1748 962 D
1746 944 D
1744 927 D
1725 669 D
1723 616 D
S
[4 30] 0 Sd
N
1749 1197 M
1836 1197 D
S
N
1767 1445 M
1767 1197 D
S
N
1749 1155 M
1836 1155 D
S
N
1765 1445 M
1765 1155 D
S
[39] 0 Sd
N
1679 1445 M
1679 616 D
S
[] 0 Sd
N
1779 1404 M
1790 1401 D
1801 1398 D
1811 1394 D
1822 1391 D
1833 1387 D
1843 1383 D
1851 1380 D
1858 1377 D
1866 1374 D
1873 1370 D
1880 1367 D
1887 1363 D
1892 1359 D
1897 1356 D
1902 1353 D
1907 1349 D
1911 1346 D
1916 1342 D
1919 1339 D
1922 1335 D
1925 1332 D
1928 1328 D
1931 1325 D
1934 1321 D
1938 1315 D
1942 1308 D
1945 1301 D
1948 1294 D
1951 1287 D
1953 1280 D
1954 1273 D
1956 1266 D
1957 1259 D
1958 1252 D
1959 1245 D
1959 1238 D
1959 1231 D
1960 1224 D
1960 1217 D
1960 1210 D
1960 1204 D
1960 1197 D
1959 1190 D
1959 1183 D
1959 1176 D
1958 1169 D
1958 1162 D
1958 1155 D
1957 1152 D
1957 1148 D
1957 1145 D
1957 1141 D
1956 1138 D
1956 1134 D
1955 1128 D
1955 1121 D
1954 1114 D
1953 1107 D
1953 1100 D
1952 1093 D
1951 1083 D
1950 1072 D
1949 1062 D
1948 1052 D
1947 1041 D
1946 1031 D
1944 1014 D
1942 996 D
1941 979 D
1939 962 D
1937 944 D
1936 927 D
1915 669 D
1913 616 D
S
[39] 0 Sd
N
1869 1445 M
1869 616 D
S
[] 0 Sd
N
1269 2887 M
1269 2846 D
S
N
1281 2821 M
1232 2834 D
S
N
1281 2818 M
1232 2832 D
S
N
1274 2821 M
1260 2823 D
1253 2823 D
1248 2818 D
1248 2814 D
1251 2809 D
1255 2804 D
1262 2800 D
S
N
1281 2795 M
1255 2802 D
1251 2802 D
1248 2800 D
1248 2793 D
1253 2788 D
1258 2786 D
S
N
1281 2793 M
1255 2800 D
1251 2800 D
1248 2797 D
S
N
1248 2761 M
1251 2759 D
1245 2759 D
1248 2761 D
1250 2762 D
1251 2765 D
1251 2771 D
1250 2774 D
1248 2776 D
1245 2776 D
1244 2774 D
1242 2771 D
1239 2764 D
1238 2761 D
1236 2759 D
S
N
1247 2776 M
1245 2774 D
1244 2771 D
1241 2764 D
1239 2761 D
1238 2759 D
1233 2759 D
1231 2761 D
1230 2764 D
1230 2770 D
1231 2773 D
1233 2774 D
1236 2776 D
1230 2776 D
1233 2774 D
S
N
288 2575 M
242 2590 D
S
N
288 2575 M
242 2560 D
S
N
282 2575 M
242 2562 D
S
N
242 2594 M
242 2581 D
S
N
242 2568 M
242 2555 D
S
N
297 2494 M
293 2498 D
286 2503 D
277 2507 D
266 2509 D
258 2509 D
247 2507 D
238 2503 D
231 2498 D
227 2494 D
S
N
293 2498 M
284 2503 D
277 2505 D
266 2507 D
258 2507 D
247 2505 D
240 2503 D
231 2498 D
S
N
282 2450 M
275 2448 D
288 2448 D
282 2450 D
286 2455 D
288 2461 D
288 2466 D
286 2472 D
282 2477 D
277 2479 D
271 2481 D
260 2481 D
253 2479 D
249 2477 D
245 2472 D
242 2466 D
242 2461 D
245 2455 D
249 2450 D
S
N
288 2466 M
286 2470 D
282 2474 D
277 2477 D
271 2479 D
260 2479 D
253 2477 D
249 2474 D
245 2470 D
242 2466 D
S
N
260 2450 M
242 2450 D
S
N
260 2448 M
242 2448 D
S
N
260 2457 M
260 2442 D
S
N
260 2428 M
260 2402 D
264 2402 D
269 2404 D
271 2407 D
273 2411 D
273 2418 D
271 2424 D
266 2428 D
260 2431 D
255 2431 D
249 2428 D
245 2424 D
242 2418 D
242 2413 D
245 2407 D
249 2402 D
S
N
260 2404 M
266 2404 D
271 2407 D
S
N
273 2418 M
271 2422 D
266 2426 D
260 2428 D
255 2428 D
249 2426 D
245 2422 D
242 2418 D
S
N
288 2389 M
242 2374 D
S
N
288 2387 M
249 2374 D
S
N
288 2359 M
242 2374 D
S
N
288 2394 M
288 2380 D
S
N
288 2367 M
288 2354 D
S
N
297 2345 M
293 2341 D
286 2337 D
277 2332 D
266 2330 D
258 2330 D
247 2332 D
238 2337 D
231 2341 D
227 2345 D
S
N
293 2341 M
284 2337 D
277 2335 D
266 2332 D
258 2332 D
247 2335 D
240 2337 D
231 2341 D
S
N
471 2620 M
471 2634 D
S
N
457 2634 M
485 2634 D
471 2579 D
457 2634 D
S
N
471 2454 M
471 2482 D
S
N
485 2482 M
457 2482 D
471 2537 D
485 2482 D
S
N
1082 2643 M
1078 2648 D
1071 2652 D
1062 2657 D
1050 2659 D
1041 2659 D
1029 2657 D
1020 2652 D
1013 2648 D
1009 2643 D
S
N
1078 2648 M
1069 2652 D
1062 2655 D
1050 2657 D
1041 2657 D
1029 2655 D
1022 2652 D
1013 2648 D
S
N
1050 2602 M
1048 2604 D
1045 2602 D
1048 2599 D
1050 2599 D
1055 2604 D
1057 2609 D
1057 2616 D
1055 2622 D
1050 2627 D
1043 2629 D
1039 2629 D
1032 2627 D
1027 2622 D
1025 2616 D
1025 2611 D
1027 2604 D
1032 2599 D
S
N
1057 2616 M
1055 2620 D
1050 2625 D
1043 2627 D
1039 2627 D
1032 2625 D
1027 2620 D
1025 2616 D
S
N
1082 2586 M
1078 2581 D
1071 2576 D
1062 2572 D
1050 2569 D
1041 2569 D
1029 2572 D
1020 2576 D
1013 2581 D
1009 2586 D
S
N
1078 2581 M
1069 2576 D
1062 2574 D
1050 2572 D
1041 2572 D
1029 2574 D
1022 2576 D
1013 2581 D
S
N
1188 1992 M
1142 2008 D
S
N
1188 1992 M
1142 1977 D
S
N
1182 1992 M
1142 1979 D
S
N
1142 2012 M
1142 1999 D
S
N
1142 1986 M
1142 1973 D
S
N
1166 1929 M
1162 1922 D
1158 1929 D
S
N
1173 1935 M
1162 1925 D
1151 1935 D
S
N
1162 1962 M
1162 1925 D
S
N
1160 1866 M
1156 1868 D
1153 1872 D
1153 1877 D
1156 1881 D
1158 1883 D
1166 1890 D
1169 1892 D
1171 1896 D
1171 1901 D
1169 1905 D
1164 1907 D
1160 1907 D
1156 1905 D
1153 1901 D
1153 1896 D
1156 1892 D
1158 1890 D
1166 1883 D
1169 1881 D
1171 1877 D
1171 1872 D
1169 1868 D
1164 1866 D
1160 1866 D
S
N
951 1992 M
905 2008 D
S
N
951 1992 M
905 1977 D
S
N
945 1992 M
905 1979 D
S
N
905 2012 M
905 1999 D
S
N
905 1986 M
905 1973 D
S
N
929 1929 M
925 1922 D
921 1929 D
S
N
936 1935 M
925 1925 D
914 1935 D
S
N
925 1962 M
925 1925 D
S
N
923 1866 M
919 1868 D
916 1872 D
916 1877 D
919 1881 D
921 1883 D
929 1890 D
932 1892 D
934 1896 D
934 1901 D
932 1905 D
927 1907 D
923 1907 D
919 1905 D
916 1901 D
916 1896 D
919 1892 D
921 1890 D
929 1883 D
932 1881 D
934 1877 D
934 1872 D
932 1868 D
927 1866 D
923 1866 D
S
N
1079 2179 M
1049 2179 D
S
N
1079 2177 M
1049 2177 D
S
N
1073 2177 M
1077 2173 D
1079 2166 D
1079 2162 D
1077 2155 D
1073 2153 D
1049 2153 D
S
N
1079 2162 M
1077 2158 D
1073 2155 D
1049 2155 D
S
N
1073 2153 M
1077 2149 D
1079 2142 D
1079 2138 D
1077 2131 D
1073 2129 D
1049 2129 D
S
N
1079 2138 M
1077 2134 D
1073 2131 D
1049 2131 D
S
N
1079 2186 M
1079 2177 D
S
N
1049 2186 M
1049 2171 D
S
N
1049 2162 M
1049 2147 D
S
N
1049 2138 M
1049 2123 D
S
N
1075 2110 M
1075 2070 D
S
N
1062 2110 M
1062 2070 D
S
N
1079 2051 M
1049 2051 D
S
N
1079 2048 M
1049 2048 D
S
N
1073 2048 M
1077 2044 D
1079 2037 D
1079 2033 D
1077 2027 D
1073 2024 D
1049 2024 D
S
N
1079 2033 M
1077 2029 D
1073 2027 D
1049 2027 D
S
N
1073 2024 M
1077 2020 D
1079 2013 D
1079 2009 D
1077 2002 D
1073 2000 D
1049 2000 D
S
N
1079 2009 M
1077 2005 D
1073 2002 D
1049 2002 D
S
N
1079 2057 M
1079 2048 D
S
N
1049 2057 M
1049 2042 D
S
N
1049 2033 M
1049 2018 D
S
N
1049 2009 M
1049 1994 D
S
N
1050 1973 M
1031 1979 D
S
N
1050 1973 M
1031 1978 D
S
N
1050 1965 M
1031 1965 D
S
N
1050 1965 M
1031 1963 D
S
N
1047 1984 M
1050 1981 D
1051 1976 D
1051 1957 D
S
N
1047 1984 M
1049 1981 D
1050 1976 D
1050 1957 D
S
N
878 2221 M
847 2221 D
S
N
878 2219 M
847 2219 D
S
N
871 2219 M
876 2214 D
878 2208 D
878 2203 D
876 2197 D
871 2195 D
847 2195 D
S
N
878 2203 M
876 2199 D
871 2197 D
847 2197 D
S
N
871 2195 M
876 2190 D
878 2184 D
878 2179 D
876 2173 D
871 2171 D
847 2171 D
S
N
878 2179 M
876 2175 D
871 2173 D
847 2173 D
S
N
878 2227 M
878 2219 D
S
N
847 2227 M
847 2212 D
S
N
847 2203 M
847 2188 D
S
N
847 2179 M
847 2164 D
S
N
874 2151 M
874 2112 D
S
N
860 2151 M
860 2112 D
S
N
878 2092 M
847 2092 D
S
N
878 2090 M
847 2090 D
S
N
871 2090 M
876 2085 D
878 2079 D
878 2075 D
876 2068 D
871 2066 D
847 2066 D
S
N
878 2075 M
876 2070 D
871 2068 D
847 2068 D
S
N
871 2066 M
876 2061 D
878 2055 D
878 2050 D
876 2044 D
871 2042 D
847 2042 D
S
N
878 2050 M
876 2046 D
871 2044 D
847 2044 D
S
N
878 2099 M
878 2090 D
S
N
847 2099 M
847 2083 D
S
N
847 2075 M
847 2059 D
S
N
847 2050 M
847 2035 D
S
N
860 2021 M
830 2021 D
S
N
860 2019 M
830 2019 D
S
N
860 2000 M
842 2019 D
S
N
847 2012 M
830 2000 D
S
N
847 2013 M
830 2002 D
S
N
860 2025 M
860 2015 D
S
N
860 2006 M
860 1997 D
S
N
830 2025 M
830 2015 D
S
N
830 2006 M
830 1997 D
S
N
1187 2828 M
426 2828 D
S
N
426 2828 M
426 1998 D
S
N
655 2786 M
627 2784 D
599 2782 D
570 2779 D
542 2776 D
514 2771 D
487 2765 D
477 2763 D
468 2761 D
459 2759 D
450 2756 D
442 2751 D
436 2745 D
434 2741 D
431 2738 D
429 2735 D
428 2731 D
427 2728 D
426 2724 D
427 2720 D
428 2717 D
429 2713 D
430 2710 D
432 2706 D
434 2703 D
439 2696 D
444 2689 D
449 2682 D
455 2675 D
460 2668 D
466 2662 D
472 2655 D
479 2648 D
485 2641 D
492 2634 D
498 2627 D
504 2620 D
510 2613 D
517 2606 D
523 2600 D
529 2593 D
535 2586 D
541 2579 D
547 2572 D
552 2565 D
558 2558 D
563 2551 D
569 2544 D
574 2537 D
577 2534 D
580 2530 D
582 2527 D
585 2524 D
587 2520 D
590 2517 D
601 2500 D
612 2483 D
623 2465 D
633 2448 D
643 2430 D
654 2413 D
663 2396 D
672 2379 D
680 2362 D
687 2345 D
694 2327 D
701 2309 D
781 2062 D
792 1998 D
S
N
426 2828 M
505 2828 D
S
N
426 2786 M
453 2786 D
S
N
426 2745 M
453 2745 D
S
N
426 2703 M
453 2703 D
S
N
426 2662 M
453 2662 D
S
N
426 2620 M
505 2620 D
S
N
426 2579 M
453 2579 D
S
N
426 2537 M
453 2537 D
S
N
426 2496 M
453 2496 D
S
N
426 2454 M
453 2454 D
S
N
426 2413 M
505 2413 D
S
N
426 2371 M
453 2371 D
S
N
426 2330 M
453 2330 D
S
N
426 2289 M
453 2289 D
S
N
426 2247 M
453 2247 D
S
N
426 2206 M
505 2206 D
S
N
426 2164 M
453 2164 D
S
N
426 2123 M
453 2123 D
S
N
426 2081 M
453 2081 D
S
N
426 2040 M
453 2040 D
S
N
426 1998 M
505 1998 D
S
N
383 2834 M
381 2841 D
374 2845 D
363 2847 D
357 2847 D
346 2845 D
339 2841 D
337 2834 D
337 2830 D
339 2823 D
346 2819 D
357 2817 D
363 2817 D
374 2819 D
381 2823 D
383 2830 D
383 2834 D
S
N
383 2834 M
381 2838 D
378 2841 D
374 2843 D
363 2845 D
357 2845 D
346 2843 D
341 2841 D
339 2838 D
337 2834 D
S
N
337 2830 M
339 2825 D
341 2823 D
346 2821 D
357 2819 D
363 2819 D
374 2821 D
378 2823 D
381 2825 D
383 2830 D
S
N
374 2633 M
376 2629 D
383 2622 D
337 2622 D
S
N
381 2625 M
337 2625 D
S
N
337 2633 M
337 2614 D
S
N
374 2430 M
372 2428 D
370 2430 D
372 2433 D
374 2433 D
378 2430 D
381 2428 D
383 2422 D
383 2413 D
381 2406 D
378 2404 D
374 2402 D
370 2402 D
365 2404 D
361 2411 D
357 2422 D
354 2426 D
350 2430 D
344 2433 D
337 2433 D
S
N
383 2413 M
381 2409 D
378 2406 D
374 2404 D
370 2404 D
365 2406 D
361 2413 D
357 2422 D
S
N
341 2433 M
344 2430 D
344 2426 D
339 2415 D
339 2409 D
341 2404 D
344 2402 D
S
N
344 2426 M
337 2415 D
337 2406 D
339 2404 D
344 2402 D
348 2402 D
S
N
374 2223 M
372 2221 D
370 2223 D
372 2225 D
374 2225 D
378 2223 D
381 2221 D
383 2214 D
383 2206 D
381 2199 D
376 2197 D
370 2197 D
365 2199 D
363 2206 D
363 2212 D
S
N
383 2206 M
381 2201 D
376 2199 D
370 2199 D
365 2201 D
363 2206 D
S
N
363 2206 M
361 2201 D
357 2197 D
352 2195 D
346 2195 D
341 2197 D
339 2199 D
337 2206 D
337 2214 D
339 2221 D
341 2223 D
346 2225 D
348 2225 D
350 2223 D
348 2221 D
346 2223 D
S
N
359 2199 M
352 2197 D
346 2197 D
341 2199 D
339 2201 D
337 2206 D
S
N
378 1998 M
337 1998 D
S
N
383 1996 M
337 1996 D
S
N
383 1996 M
350 2020 D
350 1985 D
S
N
337 2005 M
337 1990 D
S
N
426 2828 M
426 2749 D
S
N
471 2828 M
471 2801 D
S
N
516 2828 M
516 2801 D
S
N
561 2828 M
561 2801 D
S
N
605 2828 M
605 2801 D
S
N
650 2828 M
650 2749 D
S
N
695 2828 M
695 2801 D
S
N
739 2828 M
739 2801 D
S
N
784 2828 M
784 2801 D
S
N
829 2828 M
829 2801 D
S
N
874 2828 M
874 2749 D
S
N
918 2828 M
918 2801 D
S
N
963 2828 M
963 2801 D
S
N
1008 2828 M
1008 2801 D
S
N
1052 2828 M
1052 2801 D
S
N
1097 2828 M
1097 2749 D
S
N
1142 2828 M
1142 2801 D
S
N
1187 2828 M
1187 2801 D
S
N
446 2976 M
444 2983 D
437 2987 D
426 2989 D
420 2989 D
409 2987 D
402 2983 D
400 2976 D
400 2972 D
402 2965 D
409 2961 D
420 2959 D
426 2959 D
437 2961 D
444 2965 D
446 2972 D
446 2976 D
S
N
446 2976 M
444 2981 D
442 2983 D
437 2985 D
426 2987 D
420 2987 D
409 2985 D
405 2983 D
402 2981 D
400 2976 D
S
N
400 2972 M
402 2968 D
405 2965 D
409 2963 D
420 2961 D
426 2961 D
437 2963 D
442 2965 D
444 2968 D
446 2972 D
S
N
405 2941 M
402 2944 D
400 2941 D
402 2939 D
405 2941 D
S
N
446 2911 M
444 2917 D
437 2922 D
426 2924 D
420 2924 D
409 2922 D
402 2917 D
400 2911 D
400 2906 D
402 2900 D
409 2895 D
420 2893 D
426 2893 D
437 2895 D
444 2900 D
446 2906 D
446 2911 D
S
N
446 2911 M
444 2915 D
442 2917 D
437 2920 D
426 2922 D
420 2922 D
409 2920 D
405 2917 D
402 2915 D
400 2911 D
S
N
400 2906 M
402 2902 D
405 2900 D
409 2898 D
420 2895 D
426 2895 D
437 2898 D
442 2900 D
444 2902 D
446 2906 D
S
N
670 2976 M
667 2983 D
661 2987 D
650 2989 D
643 2989 D
633 2987 D
626 2983 D
624 2976 D
624 2972 D
626 2965 D
633 2961 D
643 2959 D
650 2959 D
661 2961 D
667 2965 D
670 2972 D
670 2976 D
S
N
670 2976 M
667 2981 D
665 2983 D
661 2985 D
650 2987 D
643 2987 D
633 2985 D
628 2983 D
626 2981 D
624 2976 D
S
N
624 2972 M
626 2968 D
628 2965 D
633 2963 D
643 2961 D
650 2961 D
661 2963 D
665 2965 D
667 2968 D
670 2972 D
S
N
628 2941 M
626 2944 D
624 2941 D
626 2939 D
628 2941 D
S
N
670 2920 M
648 2924 D
S
N
648 2924 M
652 2920 D
654 2913 D
654 2906 D
652 2900 D
648 2895 D
641 2893 D
637 2893 D
630 2895 D
626 2900 D
624 2906 D
624 2913 D
626 2920 D
628 2922 D
633 2924 D
635 2924 D
637 2922 D
635 2920 D
633 2922 D
S
N
654 2906 M
652 2902 D
648 2898 D
641 2895 D
637 2895 D
630 2898 D
626 2902 D
624 2906 D
S
N
670 2920 M
670 2898 D
S
N
667 2920 M
667 2909 D
670 2898 D
S
N
884 2983 M
887 2978 D
893 2972 D
847 2972 D
S
N
891 2974 M
847 2974 D
S
N
847 2983 M
847 2963 D
S
N
852 2941 M
850 2944 D
847 2941 D
850 2939 D
852 2941 D
S
N
893 2911 M
891 2917 D
884 2922 D
874 2924 D
867 2924 D
856 2922 D
850 2917 D
847 2911 D
847 2906 D
850 2900 D
856 2895 D
867 2893 D
874 2893 D
884 2895 D
891 2900 D
893 2906 D
893 2911 D
S
N
893 2911 M
891 2915 D
889 2917 D
884 2920 D
874 2922 D
867 2922 D
856 2920 D
852 2917 D
850 2915 D
847 2911 D
S
N
847 2906 M
850 2902 D
852 2900 D
856 2898 D
867 2895 D
874 2895 D
884 2898 D
889 2900 D
891 2902 D
893 2906 D
S
N
1108 2983 M
1110 2978 D
1117 2972 D
1071 2972 D
S
N
1115 2974 M
1071 2974 D
S
N
1071 2983 M
1071 2963 D
S
N
1075 2941 M
1073 2944 D
1071 2941 D
1073 2939 D
1075 2941 D
S
N
1117 2920 M
1095 2924 D
S
N
1095 2924 M
1099 2920 D
1101 2913 D
1101 2906 D
1099 2900 D
1095 2895 D
1088 2893 D
1084 2893 D
1077 2895 D
1073 2900 D
1071 2906 D
1071 2913 D
1073 2920 D
1075 2922 D
1080 2924 D
1082 2924 D
1084 2922 D
1082 2920 D
1080 2922 D
S
N
1101 2906 M
1099 2902 D
1095 2898 D
1088 2895 D
1084 2895 D
1077 2898 D
1073 2902 D
1071 2906 D
S
N
1117 2920 M
1117 2898 D
S
N
1115 2920 M
1115 2909 D
1117 2898 D
S
[4 30] 0 Sd
N
426 2579 M
541 2579 D
S
N
541 2828 M
541 2579 D
S
N
426 2537 M
574 2537 D
S
N
574 2828 M
574 2537 D
S
[39] 0 Sd
N
932 2828 M
932 1998 D
S
[] 0 Sd
N
437 2786 M
444 2782 D
450 2779 D
456 2775 D
462 2772 D
468 2769 D
474 2765 D
481 2762 D
488 2758 D
495 2755 D
501 2752 D
508 2748 D
515 2745 D
521 2741 D
528 2738 D
534 2734 D
541 2731 D
547 2727 D
554 2724 D
560 2721 D
566 2717 D
572 2714 D
578 2710 D
584 2707 D
590 2703 D
601 2697 D
612 2690 D
623 2683 D
633 2676 D
644 2669 D
654 2662 D
664 2655 D
673 2649 D
682 2642 D
691 2635 D
699 2628 D
708 2620 D
716 2614 D
724 2607 D
731 2600 D
739 2593 D
746 2586 D
753 2579 D
760 2572 D
766 2565 D
773 2558 D
780 2551 D
786 2544 D
792 2537 D
795 2534 D
798 2530 D
801 2527 D
804 2524 D
806 2520 D
809 2517 D
814 2510 D
820 2503 D
825 2496 D
830 2489 D
835 2482 D
840 2475 D
847 2465 D
854 2455 D
860 2444 D
866 2434 D
873 2423 D
879 2413 D
889 2396 D
897 2379 D
905 2362 D
913 2344 D
921 2327 D
929 2309 D
1013 2064 D
1025 1998 D
S
[39] 0 Sd
N
1162 2828 M
1162 1998 D
S
[] 0 Sd
N
288 1193 M
242 1208 D
S
N
288 1193 M
242 1177 D
S
N
282 1193 M
242 1180 D
S
N
242 1212 M
242 1199 D
S
N
242 1186 M
242 1173 D
S
N
297 1112 M
293 1116 D
286 1121 D
277 1125 D
266 1127 D
258 1127 D
247 1125 D
238 1121 D
231 1116 D
227 1112 D
S
N
293 1116 M
284 1121 D
277 1123 D
266 1125 D
258 1125 D
247 1123 D
240 1121 D
231 1116 D
S
N
282 1068 M
275 1066 D
288 1066 D
282 1068 D
286 1073 D
288 1079 D
288 1084 D
286 1090 D
282 1094 D
277 1097 D
271 1099 D
260 1099 D
253 1097 D
249 1094 D
245 1090 D
242 1084 D
242 1079 D
245 1073 D
249 1068 D
S
N
288 1084 M
286 1088 D
282 1092 D
277 1094 D
271 1097 D
260 1097 D
253 1094 D
249 1092 D
245 1088 D
242 1084 D
S
N
260 1068 M
242 1068 D
S
N
260 1066 M
242 1066 D
S
N
260 1075 M
260 1060 D
S
N
260 1046 M
260 1020 D
264 1020 D
269 1022 D
271 1025 D
273 1029 D
273 1035 D
271 1042 D
266 1046 D
260 1049 D
255 1049 D
249 1046 D
245 1042 D
242 1035 D
242 1031 D
245 1025 D
249 1020 D
S
N
260 1022 M
266 1022 D
271 1025 D
S
N
273 1035 M
271 1040 D
266 1044 D
260 1046 D
255 1046 D
249 1044 D
245 1040 D
242 1035 D
S
N
288 1007 M
242 992 D
S
N
288 1005 M
249 992 D
S
N
288 977 M
242 992 D
S
N
288 1011 M
288 998 D
S
N
288 985 M
288 972 D
S
N
297 963 M
293 959 D
286 955 D
277 950 D
266 948 D
258 948 D
247 950 D
238 955 D
231 959 D
227 963 D
S
N
293 959 M
284 955 D
277 952 D
266 950 D
258 950 D
247 952 D
240 955 D
231 959 D
S
N
1141 722 M
1136 727 D
1129 731 D
1120 736 D
1108 738 D
1099 738 D
1087 736 D
1078 731 D
1071 727 D
1067 722 D
S
N
1136 727 M
1127 731 D
1120 734 D
1108 736 D
1099 736 D
1087 734 D
1081 731 D
1071 727 D
S
N
1131 681 M
1083 681 D
S
N
1131 678 M
1083 678 D
S
N
1108 681 M
1113 685 D
1115 690 D
1115 695 D
1113 701 D
1108 706 D
1101 708 D
1097 708 D
1090 706 D
1085 701 D
1083 695 D
1083 690 D
1085 685 D
1090 681 D
S
N
1115 695 M
1113 699 D
1108 704 D
1101 706 D
1097 706 D
1090 704 D
1085 699 D
1083 695 D
S
N
1131 688 M
1131 678 D
S
N
1083 681 M
1083 671 D
S
N
1141 660 M
1136 655 D
1129 651 D
1120 646 D
1108 644 D
1099 644 D
1087 646 D
1078 651 D
1071 655 D
1067 660 D
S
N
1136 655 M
1127 651 D
1120 648 D
1108 646 D
1099 646 D
1087 648 D
1081 651 D
1071 655 D
S
N
1256 1505 M
1256 1464 D
S
N
1258 1452 M
1263 1450 D
1267 1445 D
1267 1438 D
1265 1436 D
1260 1436 D
1251 1438 D
1235 1443 D
S
N
1267 1441 M
1265 1438 D
1260 1438 D
1251 1441 D
1235 1445 D
S
N
1251 1438 M
1260 1434 D
1265 1429 D
1267 1425 D
1267 1420 D
1265 1415 D
1263 1413 D
1256 1413 D
1244 1415 D
1219 1422 D
S
N
1267 1420 M
1263 1415 D
1256 1415 D
1244 1418 D
1219 1425 D
S
N
1235 1381 M
1238 1379 D
1232 1379 D
1235 1381 D
1236 1382 D
1238 1385 D
1238 1392 D
1236 1395 D
1235 1396 D
1232 1396 D
1230 1395 D
1229 1392 D
1226 1384 D
1224 1381 D
1223 1379 D
S
N
1233 1396 M
1232 1395 D
1230 1392 D
1227 1384 D
1226 1381 D
1224 1379 D
1220 1379 D
1218 1381 D
1216 1384 D
1216 1390 D
1218 1393 D
1220 1395 D
1223 1396 D
1216 1396 D
1220 1395 D
S
N
887 942 M
856 942 D
S
N
887 940 M
856 940 D
S
N
880 940 M
885 936 D
887 929 D
887 925 D
885 918 D
880 916 D
856 916 D
S
N
887 925 M
885 921 D
880 918 D
856 918 D
S
N
880 916 M
885 912 D
887 905 D
887 901 D
885 894 D
880 892 D
856 892 D
S
N
887 901 M
885 897 D
880 894 D
856 894 D
S
N
887 949 M
887 940 D
S
N
856 949 M
856 934 D
S
N
856 925 M
856 910 D
S
N
856 901 M
856 886 D
S
N
882 873 M
882 833 D
S
N
869 873 M
869 833 D
S
N
887 814 M
856 814 D
S
N
887 811 M
856 811 D
S
N
880 811 M
885 807 D
887 800 D
887 796 D
885 790 D
880 787 D
856 787 D
S
N
887 796 M
885 792 D
880 790 D
856 790 D
S
N
880 787 M
885 783 D
887 776 D
887 772 D
885 766 D
880 763 D
856 763 D
S
N
887 772 M
885 768 D
880 766 D
856 766 D
S
N
887 820 M
887 811 D
S
N
856 820 M
856 805 D
S
N
856 796 M
856 781 D
S
N
856 772 M
856 757 D
S
N
869 742 M
839 742 D
S
N
869 741 M
839 741 D
S
N
869 722 M
850 741 D
S
N
856 733 M
839 722 D
S
N
856 735 M
839 723 D
S
N
869 747 M
869 736 D
S
N
869 728 M
869 719 D
S
N
839 747 M
839 736 D
S
N
839 728 M
839 719 D
S
N
1084 1399 M
1054 1399 D
S
N
1084 1396 M
1054 1396 D
S
N
1078 1396 M
1082 1392 D
1084 1385 D
1084 1381 D
1082 1375 D
1078 1372 D
1054 1372 D
S
N
1084 1381 M
1082 1377 D
1078 1375 D
1054 1375 D
S
N
1078 1372 M
1082 1368 D
1084 1361 D
1084 1357 D
1082 1350 D
1078 1348 D
1054 1348 D
S
N
1084 1357 M
1082 1353 D
1078 1350 D
1054 1350 D
S
N
1084 1405 M
1084 1396 D
S
N
1054 1405 M
1054 1390 D
S
N
1054 1381 M
1054 1366 D
S
N
1054 1357 M
1054 1342 D
S
N
1080 1329 M
1080 1289 D
S
N
1067 1329 M
1067 1289 D
S
N
1084 1270 M
1054 1270 D
S
N
1084 1267 M
1054 1267 D
S
N
1078 1267 M
1082 1263 D
1084 1257 D
1084 1252 D
1082 1246 D
1078 1243 D
1054 1243 D
S
N
1084 1252 M
1082 1248 D
1078 1246 D
1054 1246 D
S
N
1078 1243 M
1082 1239 D
1084 1233 D
1084 1228 D
1082 1222 D
1078 1219 D
1054 1219 D
S
N
1084 1228 M
1082 1224 D
1078 1222 D
1054 1222 D
S
N
1084 1276 M
1084 1267 D
S
N
1054 1276 M
1054 1261 D
S
N
1054 1252 M
1054 1237 D
S
N
1054 1228 M
1054 1213 D
S
N
1055 1192 M
1036 1198 D
S
N
1055 1192 M
1036 1197 D
S
N
1055 1184 M
1036 1184 D
S
N
1055 1184 M
1036 1182 D
S
N
1052 1203 M
1055 1200 D
1057 1195 D
1057 1176 D
S
N
1052 1203 M
1054 1200 D
1055 1195 D
1055 1176 D
S
N
1080 1197 M
1080 1169 D
S
N
1066 1169 M
1094 1169 D
1080 1114 D
1066 1169 D
S
N
860 969 M
860 1048 D
S
N
874 1048 M
846 1048 D
860 1103 D
874 1048 D
S
N
487 1217 M
487 1252 D
S
N
473 1252 M
501 1252 D
487 1197 D
473 1252 D
S
N
487 1072 M
487 1100 D
S
N
501 1100 M
473 1100 D
487 1155 D
501 1100 D
S
N
1187 1445 M
426 1445 D
S
N
426 1445 M
426 616 D
S
N
426 1416 M
427 1413 D
428 1409 D
429 1405 D
430 1401 D
431 1397 D
432 1394 D
S
N
432 1394 M
440 1382 D
451 1369 D
466 1357 D
483 1345 D
503 1333 D
524 1321 D
S
N
524 1321 M
534 1316 D
545 1311 D
555 1306 D
566 1300 D
577 1295 D
588 1290 D
S
N
588 1290 M
608 1281 D
628 1273 D
649 1264 D
670 1255 D
691 1247 D
713 1238 D
S
N
713 1238 M
731 1231 D
748 1224 D
766 1217 D
784 1211 D
802 1204 D
820 1197 D
S
N
820 1197 M
838 1190 D
856 1183 D
874 1176 D
892 1169 D
911 1162 D
929 1155 D
S
N
929 1155 M
938 1152 D
947 1148 D
956 1145 D
965 1141 D
974 1138 D
984 1134 D
S
N
984 1134 M
1006 1126 D
1029 1117 D
1051 1109 D
1073 1100 D
1095 1091 D
1117 1083 D
S
N
1117 1083 M
1180 1057 D
1187 1054 D
S
N
426 1445 M
505 1445 D
S
N
426 1404 M
453 1404 D
S
N
426 1363 M
453 1363 D
S
N
426 1321 M
453 1321 D
S
N
426 1280 M
453 1280 D
S
N
426 1238 M
505 1238 D
S
N
426 1197 M
453 1197 D
S
N
426 1155 M
453 1155 D
S
N
426 1114 M
453 1114 D
S
N
426 1072 M
453 1072 D
S
N
426 1031 M
505 1031 D
S
N
426 989 M
453 989 D
S
N
426 948 M
453 948 D
S
N
426 906 M
453 906 D
S
N
426 865 M
453 865 D
S
N
426 824 M
505 824 D
S
N
426 782 M
453 782 D
S
N
426 741 M
453 741 D
S
N
426 699 M
453 699 D
S
N
426 658 M
453 658 D
S
N
426 616 M
505 616 D
S
N
383 1452 M
381 1459 D
374 1463 D
363 1465 D
357 1465 D
346 1463 D
339 1459 D
337 1452 D
337 1448 D
339 1441 D
346 1437 D
357 1435 D
363 1435 D
374 1437 D
381 1441 D
383 1448 D
383 1452 D
S
N
383 1452 M
381 1456 D
378 1459 D
374 1461 D
363 1463 D
357 1463 D
346 1461 D
341 1459 D
339 1456 D
337 1452 D
S
N
337 1448 M
339 1443 D
341 1441 D
346 1439 D
357 1437 D
363 1437 D
374 1439 D
378 1441 D
381 1443 D
383 1448 D
S
N
374 1251 M
376 1247 D
383 1240 D
337 1240 D
S
N
381 1243 M
337 1243 D
S
N
337 1251 M
337 1232 D
S
N
374 1048 M
372 1046 D
370 1048 D
372 1050 D
374 1050 D
378 1048 D
381 1046 D
383 1040 D
383 1031 D
381 1024 D
378 1022 D
374 1020 D
370 1020 D
365 1022 D
361 1029 D
357 1040 D
354 1044 D
350 1048 D
344 1050 D
337 1050 D
S
N
383 1031 M
381 1026 D
378 1024 D
374 1022 D
370 1022 D
365 1024 D
361 1031 D
357 1040 D
S
N
341 1050 M
344 1048 D
344 1044 D
339 1033 D
339 1026 D
341 1022 D
344 1020 D
S
N
344 1044 M
337 1033 D
337 1024 D
339 1022 D
344 1020 D
348 1020 D
S
N
374 841 M
372 839 D
370 841 D
372 843 D
374 843 D
378 841 D
381 839 D
383 832 D
383 824 D
381 817 D
376 815 D
370 815 D
365 817 D
363 824 D
363 830 D
S
N
383 824 M
381 819 D
376 817 D
370 817 D
365 819 D
363 824 D
S
N
363 824 M
361 819 D
357 815 D
352 813 D
346 813 D
341 815 D
339 817 D
337 824 D
337 832 D
339 839 D
341 841 D
346 843 D
348 843 D
350 841 D
348 839 D
346 841 D
S
N
359 817 M
352 815 D
346 815 D
341 817 D
339 819 D
337 824 D
S
N
378 616 M
337 616 D
S
N
383 614 M
337 614 D
S
N
383 614 M
350 638 D
350 603 D
S
N
337 623 M
337 607 D
S
N
426 1445 M
426 1366 D
S
N
457 1445 M
457 1419 D
S
N
487 1445 M
487 1419 D
S
N
518 1445 M
518 1419 D
S
N
548 1445 M
548 1419 D
S
N
578 1445 M
578 1366 D
S
N
609 1445 M
609 1419 D
S
N
639 1445 M
639 1419 D
S
N
670 1445 M
670 1419 D
S
N
700 1445 M
700 1419 D
S
N
730 1445 M
730 1366 D
S
N
761 1445 M
761 1419 D
S
N
791 1445 M
791 1419 D
S
N
822 1445 M
822 1419 D
S
N
852 1445 M
852 1419 D
S
N
882 1445 M
882 1366 D
S
N
913 1445 M
913 1419 D
S
N
943 1445 M
943 1419 D
S
N
974 1445 M
974 1419 D
S
N
1004 1445 M
1004 1419 D
S
N
1035 1445 M
1035 1366 D
S
N
1065 1445 M
1065 1419 D
S
N
1095 1445 M
1095 1419 D
S
N
1126 1445 M
1126 1419 D
S
N
1156 1445 M
1156 1419 D
S
N
1187 1445 M
1187 1366 D
S
N
446 1642 M
444 1648 D
437 1653 D
426 1655 D
420 1655 D
409 1653 D
402 1648 D
400 1642 D
400 1637 D
402 1631 D
409 1626 D
420 1624 D
426 1624 D
437 1626 D
444 1631 D
446 1637 D
446 1642 D
S
N
446 1642 M
444 1646 D
442 1648 D
437 1650 D
426 1653 D
420 1653 D
409 1650 D
405 1648 D
402 1646 D
400 1642 D
S
N
400 1637 M
402 1633 D
405 1631 D
409 1629 D
420 1626 D
426 1626 D
437 1629 D
442 1631 D
444 1633 D
446 1637 D
S
N
405 1607 M
402 1609 D
400 1607 D
402 1605 D
405 1607 D
S
N
446 1576 M
444 1583 D
437 1587 D
426 1589 D
420 1589 D
409 1587 D
402 1583 D
400 1576 D
400 1572 D
402 1565 D
409 1561 D
420 1559 D
426 1559 D
437 1561 D
444 1565 D
446 1572 D
446 1576 D
S
N
446 1576 M
444 1580 D
442 1583 D
437 1585 D
426 1587 D
420 1587 D
409 1585 D
405 1583 D
402 1580 D
400 1576 D
S
N
400 1572 M
402 1567 D
405 1565 D
409 1563 D
420 1561 D
426 1561 D
437 1563 D
442 1565 D
444 1567 D
446 1572 D
S
N
446 1532 M
444 1539 D
437 1543 D
426 1546 D
420 1546 D
409 1543 D
402 1539 D
400 1532 D
400 1528 D
402 1522 D
409 1517 D
420 1515 D
426 1515 D
437 1517 D
444 1522 D
446 1528 D
446 1532 D
S
N
446 1532 M
444 1537 D
442 1539 D
437 1541 D
426 1543 D
420 1543 D
409 1541 D
405 1539 D
402 1537 D
400 1532 D
S
N
400 1528 M
402 1524 D
405 1522 D
409 1519 D
420 1517 D
426 1517 D
437 1519 D
442 1522 D
444 1524 D
446 1528 D
S
N
598 1642 M
596 1648 D
589 1653 D
578 1655 D
572 1655 D
561 1653 D
554 1648 D
552 1642 D
552 1637 D
554 1631 D
561 1626 D
572 1624 D
578 1624 D
589 1626 D
596 1631 D
598 1637 D
598 1642 D
S
N
598 1642 M
596 1646 D
594 1648 D
589 1650 D
578 1653 D
572 1653 D
561 1650 D
557 1648 D
554 1646 D
552 1642 D
S
N
552 1637 M
554 1633 D
557 1631 D
561 1629 D
572 1626 D
578 1626 D
589 1629 D
594 1631 D
596 1633 D
598 1637 D
S
N
557 1607 M
554 1609 D
552 1607 D
554 1605 D
557 1607 D
S
N
598 1576 M
596 1583 D
589 1587 D
578 1589 D
572 1589 D
561 1587 D
554 1583 D
552 1576 D
552 1572 D
554 1565 D
561 1561 D
572 1559 D
578 1559 D
589 1561 D
596 1565 D
598 1572 D
598 1576 D
S
N
598 1576 M
596 1580 D
594 1583 D
589 1585 D
578 1587 D
572 1587 D
561 1585 D
557 1583 D
554 1580 D
552 1576 D
S
N
552 1572 M
554 1567 D
557 1565 D
561 1563 D
572 1561 D
578 1561 D
589 1563 D
594 1565 D
596 1567 D
598 1572 D
S
N
589 1543 M
587 1541 D
585 1543 D
587 1546 D
589 1546 D
594 1543 D
596 1541 D
598 1535 D
598 1526 D
596 1519 D
594 1517 D
589 1515 D
585 1515 D
581 1517 D
576 1524 D
572 1535 D
570 1539 D
565 1543 D
559 1546 D
552 1546 D
S
N
598 1526 M
596 1522 D
594 1519 D
589 1517 D
585 1517 D
581 1519 D
576 1526 D
572 1535 D
S
N
557 1546 M
559 1543 D
559 1539 D
554 1528 D
554 1522 D
557 1517 D
559 1515 D
S
N
559 1539 M
552 1528 D
552 1519 D
554 1517 D
559 1515 D
563 1515 D
S
N
750 1642 M
748 1648 D
741 1653 D
730 1655 D
724 1655 D
713 1653 D
706 1648 D
704 1642 D
704 1637 D
706 1631 D
713 1626 D
724 1624 D
730 1624 D
741 1626 D
748 1631 D
750 1637 D
750 1642 D
S
N
750 1642 M
748 1646 D
746 1648 D
741 1650 D
730 1653 D
724 1653 D
713 1650 D
709 1648 D
706 1646 D
704 1642 D
S
N
704 1637 M
706 1633 D
709 1631 D
713 1629 D
724 1626 D
730 1626 D
741 1629 D
746 1631 D
748 1633 D
750 1637 D
S
N
709 1607 M
706 1609 D
704 1607 D
706 1605 D
709 1607 D
S
N
750 1576 M
748 1583 D
741 1587 D
730 1589 D
724 1589 D
713 1587 D
706 1583 D
704 1576 D
704 1572 D
706 1565 D
713 1561 D
724 1559 D
730 1559 D
741 1561 D
748 1565 D
750 1572 D
750 1576 D
S
N
750 1576 M
748 1580 D
746 1583 D
741 1585 D
730 1587 D
724 1587 D
713 1585 D
709 1583 D
706 1580 D
704 1576 D
S
N
704 1572 M
706 1567 D
709 1565 D
713 1563 D
724 1561 D
730 1561 D
741 1563 D
746 1565 D
748 1567 D
750 1572 D
S
N
746 1526 M
704 1526 D
S
N
750 1524 M
704 1524 D
S
N
750 1524 M
717 1548 D
717 1513 D
S
N
704 1532 M
704 1517 D
S
N
902 1642 M
900 1648 D
893 1653 D
882 1655 D
876 1655 D
865 1653 D
858 1648 D
856 1642 D
856 1637 D
858 1631 D
865 1626 D
876 1624 D
882 1624 D
893 1626 D
900 1631 D
902 1637 D
902 1642 D
S
N
902 1642 M
900 1646 D
898 1648 D
893 1650 D
882 1653 D
876 1653 D
865 1650 D
861 1648 D
858 1646 D
856 1642 D
S
N
856 1637 M
858 1633 D
861 1631 D
865 1629 D
876 1626 D
882 1626 D
893 1629 D
898 1631 D
900 1633 D
902 1637 D
S
N
861 1607 M
858 1609 D
856 1607 D
858 1605 D
861 1607 D
S
N
902 1576 M
900 1583 D
893 1587 D
882 1589 D
876 1589 D
865 1587 D
858 1583 D
856 1576 D
856 1572 D
858 1565 D
865 1561 D
876 1559 D
882 1559 D
893 1561 D
900 1565 D
902 1572 D
902 1576 D
S
N
902 1576 M
900 1580 D
898 1583 D
893 1585 D
882 1587 D
876 1587 D
865 1585 D
861 1583 D
858 1580 D
856 1576 D
S
N
856 1572 M
858 1567 D
861 1565 D
865 1563 D
876 1561 D
882 1561 D
893 1563 D
898 1565 D
900 1567 D
902 1572 D
S
N
896 1519 M
893 1522 D
891 1519 D
893 1517 D
896 1517 D
900 1519 D
902 1524 D
902 1530 D
900 1537 D
896 1541 D
891 1543 D
882 1546 D
869 1546 D
863 1543 D
858 1539 D
856 1532 D
856 1528 D
858 1522 D
863 1517 D
869 1515 D
872 1515 D
878 1517 D
882 1522 D
885 1528 D
885 1530 D
882 1537 D
878 1541 D
872 1543 D
S
N
902 1530 M
900 1535 D
896 1539 D
891 1541 D
882 1543 D
869 1543 D
863 1541 D
858 1537 D
856 1532 D
S
N
856 1528 M
858 1524 D
863 1519 D
869 1517 D
872 1517 D
878 1519 D
882 1524 D
885 1528 D
S
N
1054 1642 M
1052 1648 D
1045 1653 D
1035 1655 D
1028 1655 D
1017 1653 D
1010 1648 D
1008 1642 D
1008 1637 D
1010 1631 D
1017 1626 D
1028 1624 D
1035 1624 D
1045 1626 D
1052 1631 D
1054 1637 D
1054 1642 D
S
N
1054 1642 M
1052 1646 D
1050 1648 D
1045 1650 D
1035 1653 D
1028 1653 D
1017 1650 D
1013 1648 D
1010 1646 D
1008 1642 D
S
N
1008 1637 M
1010 1633 D
1013 1631 D
1017 1629 D
1028 1626 D
1035 1626 D
1045 1629 D
1050 1631 D
1052 1633 D
1054 1637 D
S
N
1013 1607 M
1010 1609 D
1008 1607 D
1010 1605 D
1013 1607 D
S
N
1054 1576 M
1052 1583 D
1045 1587 D
1035 1589 D
1028 1589 D
1017 1587 D
1010 1583 D
1008 1576 D
1008 1572 D
1010 1565 D
1017 1561 D
1028 1559 D
1035 1559 D
1045 1561 D
1052 1565 D
1054 1572 D
1054 1576 D
S
N
1054 1576 M
1052 1580 D
1050 1583 D
1045 1585 D
1035 1587 D
1028 1587 D
1017 1585 D
1013 1583 D
1010 1580 D
1008 1576 D
S
N
1008 1572 M
1010 1567 D
1013 1565 D
1017 1563 D
1028 1561 D
1035 1561 D
1045 1563 D
1050 1565 D
1052 1567 D
1054 1572 D
S
N
1054 1535 M
1052 1541 D
1048 1543 D
1041 1543 D
1037 1541 D
1035 1535 D
1035 1526 D
1037 1519 D
1041 1517 D
1048 1517 D
1052 1519 D
1054 1526 D
1054 1535 D
S
N
1054 1535 M
1052 1539 D
1048 1541 D
1041 1541 D
1037 1539 D
1035 1535 D
S
N
1035 1526 M
1037 1522 D
1041 1519 D
1048 1519 D
1052 1522 D
1054 1526 D
S
N
1035 1535 M
1032 1541 D
1030 1543 D
1026 1546 D
1017 1546 D
1013 1543 D
1010 1541 D
1008 1535 D
1008 1526 D
1010 1519 D
1013 1517 D
1017 1515 D
1026 1515 D
1030 1517 D
1032 1519 D
1035 1526 D
S
N
1035 1535 M
1032 1539 D
1030 1541 D
1026 1543 D
1017 1543 D
1013 1541 D
1010 1539 D
1008 1535 D
S
N
1008 1526 M
1010 1522 D
1013 1519 D
1017 1517 D
1026 1517 D
1030 1519 D
1032 1522 D
1035 1526 D
S
N
1206 1642 M
1204 1648 D
1197 1653 D
1187 1655 D
1180 1655 D
1169 1653 D
1163 1648 D
1160 1642 D
1160 1637 D
1163 1631 D
1169 1626 D
1180 1624 D
1187 1624 D
1197 1626 D
1204 1631 D
1206 1637 D
1206 1642 D
S
N
1206 1642 M
1204 1646 D
1202 1648 D
1197 1650 D
1187 1653 D
1180 1653 D
1169 1650 D
1165 1648 D
1163 1646 D
1160 1642 D
S
N
1160 1637 M
1163 1633 D
1165 1631 D
1169 1629 D
1180 1626 D
1187 1626 D
1197 1629 D
1202 1631 D
1204 1633 D
1206 1637 D
S
N
1165 1607 M
1163 1609 D
1160 1607 D
1163 1605 D
1165 1607 D
S
N
1197 1583 M
1200 1578 D
1206 1572 D
1160 1572 D
S
N
1204 1574 M
1160 1574 D
S
N
1160 1583 M
1160 1563 D
S
N
1206 1532 M
1204 1539 D
1197 1543 D
1187 1546 D
1180 1546 D
1169 1543 D
1163 1539 D
1160 1532 D
1160 1528 D
1163 1522 D
1169 1517 D
1180 1515 D
1187 1515 D
1197 1517 D
1204 1522 D
1206 1528 D
1206 1532 D
S
N
1206 1532 M
1204 1537 D
1202 1539 D
1197 1541 D
1187 1543 D
1180 1543 D
1169 1541 D
1165 1539 D
1163 1537 D
1160 1532 D
S
N
1160 1528 M
1163 1524 D
1165 1522 D
1169 1519 D
1180 1517 D
1187 1517 D
1197 1519 D
1202 1522 D
1204 1524 D
1206 1528 D
S
N
626 1416 M
598 1413 D
570 1409 D
544 1405 D
520 1401 D
498 1397 D
478 1394 D
S
N
478 1394 M
445 1385 D
427 1376 D
426 1376 D
S
N
426 1342 M
426 1342 D
S
N
426 1342 M
428 1338 D
429 1335 D
430 1331 D
431 1328 D
432 1325 D
434 1321 D
S
N
434 1321 M
437 1316 D
441 1311 D
446 1306 D
452 1300 D
458 1295 D
465 1290 D
S
N
465 1290 M
478 1281 D
491 1273 D
506 1264 D
521 1255 D
537 1247 D
554 1238 D
S
N
554 1238 M
568 1231 D
583 1224 D
598 1217 D
613 1211 D
629 1204 D
645 1197 D
S
N
645 1197 M
661 1190 D
677 1183 D
693 1176 D
710 1169 D
726 1162 D
743 1155 D
S
N
743 1155 M
751 1152 D
759 1148 D
768 1145 D
776 1141 D
784 1138 D
793 1134 D
S
N
793 1134 M
814 1126 D
835 1117 D
857 1109 D
878 1100 D
899 1091 D
921 1083 D
S
N
921 1083 M
982 1057 D
1042 1031 D
1099 1005 D
1155 979 D
1187 964 D
S
[4 30] 0 Sd
N
645 1445 M
645 1197 D
S
N
645 1197 M
426 1197 D
S
N
743 1445 M
743 1155 D
S
N
743 1155 M
426 1155 D
S
showpage
%%Trailer
%%Pages: 1
